Quantum traces for $SL_n$-skein algebras

We establish the existence of several quantum trace maps. The simplest one is an algebra map between two quantizations of the algebra of regular functions on the $SL_n$-character variety of a surface $\mathfrak{S}$ equipped with an ideal triangulation $\lambda$. The first is the (stated) $SL_n$-skein algebra $\mathscr{S}(\mathfrak{S})$. The second $\overline{\mathcal{X}}(\mathfrak{S},\lambda)$ is the Fock and Goncharov's quantization of their $X$-moduli space. The quantum trace is an algebra homomorphism $\bar{tr}^X:\overline{\mathscr{S}}(\mathfrak{S})\to\overline{\mathcal{X}}(\mathfrak{S},\lambda)$ where the reduced skein algebra $\overline{\mathscr{S}}(\mathfrak{S})$ is a quotient of $\mathscr{S}(\mathfrak{S})$. When the quantum parameter is 1, the quantum trace $\bar{tr}^X$ coincides with the classical Fock-Goncharov homomorphism. This is a generalization of the Bonahon-Wong quantum trace map for the case $n=2$. We then define the extended Fock-Goncharov algebra $\mathcal{X}(\mathfrak{S},\lambda)$ and show that $\bar{tr}^X$ can be lifted to $tr^X:\mathscr{S}(\mathfrak{S})\to\mathcal{X}(\mathfrak{S},\lambda)$. We show that both $\bar{tr}^X$ and $tr^X$ are natural with respect to the change of triangulations. When each connected component of $\mathfrak{S}$ has non-empty boundary and no interior ideal point, we define a quantization of the Fock-Goncharov $A$-moduli space $\overline{\mathcal{A}}(\mathfrak{S},\lambda)$ and its extension $\mathcal{A}(\mathfrak{S},\lambda)$. We then show that there exist quantum traces $\bar{tr}^A:\overline{\mathscr{S}}(\mathfrak{S})\to\overline{\mathcal{A}}(\mathfrak{S},\lambda)$ and $tr^A:\mathscr{S}(\mathfrak{S})\hookrightarrow\mathcal{A}(\mathfrak{S},\lambda)$, where the second map is injective, while the first is injective at least when $\mathfrak{S}$ is a polygon. They are equivalent to the $X$-versions but have better algebraic properties.

==> H-edge-d-j2.tex <==
\begin{tikzpicture}[baseline=0cm]
\draw (4,0) -- (60:4) -- (0,0);
\draw[wall] (0,0) -- (4,0);

\foreach \x in {0.8,1.6,2.4,3.2}
\draw (4,0)++(120:\x) edge (4-\x,0) -- (60:\x) -- (\x,0);

\begin{scope}[xshift=2.4cm,edge,blue]
\draw[->] (120:0.8) -- +(2,0)node[above]{$1$};
\draw[->] (0,0) -- +(120:2.8)node[left]{$k$};
\draw[->] (0.8,0) -- +(120:3.6)node[left]{$k-1$};
\end{scope}

\draw[fill=lightgray] (2.4,0)node{\tiny$+$} circle[radius=0.15]
	++(60:0.8)node{\tiny$+$} circle[radius=0.15];
\draw[fill=white] (2.4,0) +(0.8,0)node{\tiny$-$} circle[radius=0.15]
	++(120:0.8)node{\tiny$-$} circle[radius=0.15];
\fill (2.4,0) circle[radius=0.1] ++(0,-0.35)node{$u$};
\end{tikzpicture}

==> H-edge-d.tex <==
\begin{tikzpicture}[baseline=0cm]
\draw (4,0) -- (60:4) -- (0,0);
\draw[wall] (0,0) -- (4,0);

\foreach \x in {0.8,1.6,2.4,3.2}
\draw (4,0)++(120:\x) edge (4-\x,0) -- (60:\x) -- (\x,0);

\begin{comment}
\draw[very thick] (2.4,0) edge +(1.6,0) edge +(120:2.4);

\draw[{Bar[]Stealth[]}-{Stealth[]Bar[]}] (0,0)++(0,-0.2) -- ++(2.4,0);
\draw[{Bar[]Stealth[]}-{Stealth[]Bar[]}] (60:4)++(150:0.2) -- ++(-120:1.6);
\draw (1.2,-0.5)node{$j$} (60:3.2)++(150:0.5)node{$k$};
\end{comment}

\draw[fill=lightgray] (2.4,0)node{\tiny$+$} circle[radius=0.15]
	++(60:0.8)node{\tiny$+$} circle[radius=0.15];
\draw[fill=white] (2.4,0) +(0.8,0)node{\tiny$-$} circle[radius=0.15]
	++(120:0.8)node{\tiny$-$} circle[radius=0.15];
\fill (2.4,0) circle[radius=0.1] ++(0,-0.4)node{$v$};
\end{tikzpicture}

==> H-edge-int-j2.tex <==
\begin{tikzpicture}[baseline=0cm]
\draw (0,0) -- (30:3.2) -- (90:3.2) -- (150:3.2) -- cycle;
\draw[very thick] (0,0) -- (0,3.2);

\foreach \x in {0.8,1.6,2.4}
\draw (150:\x) edge +(0,{3.2-\x}) -- ++(30:3.2) -- ++(0,{-\x}) -- ++(150:3.2);

\begin{scope}[yshift=1.6cm]
\draw[edge,blue,->] (30:0.8) -- (0,0.8) -- +(-150:2.8);
\draw[edge,blue,->] (-30:0.8) -- (0,0) -- +(-150:2);
\fill (0,0) circle[radius=0.1] +(0.4,0)node{$u$};
\foreach \t in {30,210}
\draw[fill=white] (\t:0.8)node{\tiny$-$} circle[radius=0.15];
\draw[fill=white] (0,0.8)circle(0.1) +(0.4,0)node{\small$f$};
\foreach \t in {150,-30}
\draw[fill=lightgray] (\t:0.8)node{\tiny$+$} circle[radius=0.15];
\path (0.4,0) +(-30:0.8)node{\small$a$} +(30:0.8)node{\small$b$};
\draw (-0.4,0) +(150:0.8)node{\small$c$} +(-150:0.8)node{\small$d$};
\end{scope}
\end{tikzpicture}

==> H-edge-int2.tex <==
\begin{tikzpicture}[baseline=0cm]
\draw (0,0) -- (30:3.2) -- (90:3.2) -- (150:3.2) -- cycle;
\draw[blue,very thick] (0,0) -- (0,3.2);

\foreach \x in {1,2,3}
\draw (150:{0.8*\x}) edge +(0,{0.8*(4-\x)}) -- ++(30:3.2)
	-- ++(0,{-0.8*\x}) -- ++(150:3.2);

\fill (0,1.6) circle[radius=0.1] ++(0.4,0) node{$v$};
\foreach \t in {30,210}
\draw[fill=white] (0,1.6) ++(\t:0.8)node{\tiny$-$} circle[radius=0.15];
\foreach \t in {150,-30}
\draw[fill=lightgray] (0,1.6) ++(\t:0.8)node{\tiny$+$} circle[radius=0.15];
\end{tikzpicture}

==> H-int-j2.tex <==
\begin{tikzpicture}[baseline=0cm]
\draw (0,0) -- (4,0) -- (60:4) -- cycle;

\foreach \x in {0.8,1.6,2.4,3.2}
\draw (4,0)++(120:\x) edge (4-\x,0) -- (60:\x) -- (\x,0);

\begin{scope}[blue,edge]
\draw[->] (1.6,0) ++(60:0.8) -- +(2.4,0)node[above]{$i-1$};
\draw[->] (0.8,0) ++(60:1.6) -- +(2.4,0)node[above]{$i$};
\draw[->] (0.8,0) ++(60:2.4) -- +(1.6,0)node[above]{$i+1$};
\end{scope}

\fill (1.6,0) ++(60:1.6) circle[radius=0.1] ++(0,-0.35)node{$u$};

\foreach \t in {0,120,240}
\draw[fill=white] (1.6,0) ++(60:1.6)
	++(\t:0.8)node{\tiny$-$} circle[radius=0.15];
\foreach \t in {-60,60,180}
\draw[fill=lightgray] (1.6,0) ++(60:1.6)
	++(\t:0.8)node{\tiny$+$} circle[radius=0.15];
\end{tikzpicture}

==> H-int2.tex <==
\begin{tikzpicture}[baseline=0cm]
\draw (0,0) -- (4,0) -- (60:4) -- cycle;

\foreach \x in {0.8,1.6,2.4,3.2}
\draw (4,0)++(120:\x) edge (4-\x,0) -- (60:\x) -- (\x,0);

\begin{comment}
\draw[very thick] (0.8,0) -- +(60:4)node[right]{$j-1$}
	(1.6,0) -- +(60:3.2)node[right]{$j$}
	(2.4,0) -- +(60:2.4)node[right]{$j+1$};
\end{comment}

\fill (1.6,0) ++(60:1.6) circle[radius=0.1] ++(0,-0.4)node{$v$};

\foreach \t in {0,120,240}
\draw[fill=white] (1.6,0) ++(60:1.6)
	++(\t:0.8)node{\tiny$-$} circle[radius=0.15];
\foreach \t in {-60,60,180}
\draw[fill=lightgray] (1.6,0) ++(60:1.6)
	++(\t:0.8)node{\tiny$+$} circle[radius=0.15];

% for alignment
%\path (2.4,0)circle[radius=0.15];
\end{tikzpicture}

==> QC-attach-1.tex <==
\begin{tikzpicture}[baseline=0cm]
\draw (0,0) -- (4,0) -- (60:4) -- cycle;

\foreach \x in {0.8,1.6,2.4,3.2}
\draw (4,0)++(120:\x) edge (4-\x,0) -- (60:\x) -- (\x,0);

\fill (4,0) ++(120:2.4) circle[radius=0.1];% ++(0,-0.4)node{$v$};
\draw[very thick] (3.2,0) ++(120:2.4) -- (3.2,0);
\draw (3.2,0) circle[radius=0.15] ++(0,-0.4)node{$0$};

\draw[fill=white] (4,0) ++(120:2.4)
	++(-120:0.8)node{\tiny$-$} circle[radius=0.15];
\draw[fill=lightgray] (4,0) ++(120:2.4)
	++(180:0.8)node{\tiny$+$} circle[radius=0.15];
\end{tikzpicture}

==> QC-attach-2.tex <==
\begin{tikzpicture}[baseline=0cm]
\draw (0,0) -- (4,0) -- (60:4) -- cycle;

\foreach \x in {0.8,1.6,2.4,3.2}
\draw (4,0)++(120:\x) edge (4-\x,0) -- (60:\x) -- (\x,0);

\fill (4,0) ++(120:0.8) circle[radius=0.1];% ++(0,-0.4)node{$v$};
\draw[very thick] (3.2,0) ++(120:0.8) -- (3.2,0);
\draw (3.2,0) circle[radius=0.15] ++(0,-0.4)node{$-1$};

\draw[fill=lightgray] (4,0) ++(120:0.8)
	++(180:0.8)node{\tiny$+$} circle[radius=0.15];
\end{tikzpicture}

==> QC-boundary.tex <==
\begin{tikzpicture}[baseline=0cm]
\draw (0,0) -- (4,0) -- (60:4) -- cycle;

\foreach \x in {0.8,1.6,2.4,3.2}
\draw (4,0)++(120:\x) edge (4-\x,0) -- (60:\x) -- (\x,0);

\draw[very thick] (2.4,0) -- +(120:0.8) (3.2,0) -- +(120:0.8);

\fill (2.4,0) coordinate(v) circle[radius=0.1];% ++(0,-0.4)node{$v$};
\foreach \x in {2.4,3.2}
\draw (\x,0) circle[radius=0.15];
\draw (2.4,-0.4)node{$1$} (3.2,-0.4)node{$-1$};

\draw[fill=white] (v) ++(120:0.8)node{\tiny$-$} circle[radius=0.15];
\draw[fill=lightgray] (v) ++(60:0.8)node{\tiny$+$} circle[radius=0.15];
\end{tikzpicture}

==> QC-int-1.tex <==
\begin{tikzpicture}[baseline=0cm]
\draw (0,0) -- (4,0) -- (60:4) -- cycle;

\foreach \x in {0.8,1.6,2.4,3.2}
\draw (4,0)++(120:\x) edge (4-\x,0) -- (60:\x) -- (\x,0);

\draw[very thick] (60:2.4) -- +(-60:2.4) ++(0.8,0) -- +(-60:2.4);
\draw[very thick] (60:1.6) -- +(-60:1.6);

\fill (0.8,0) ++(60:1.6) coordinate(v)
	circle[radius=0.1];% ++(0,-0.4)node{$v$};
\foreach \x in {1.6,2.4,3.2}
\draw (\x,0) circle[radius=0.15] ++(0,-0.4)node{$0$};

\foreach \t in {0,120,240}
\draw[fill=white] (v) ++(\t:0.8)node{\tiny$-$} circle[radius=0.15];
\foreach \t in {-60,60,180}
\draw[fill=lightgray] (v) ++(\t:0.8)node{\tiny$+$} circle[radius=0.15];
\end{tikzpicture}

==> QC-int-2.tex <==
\begin{tikzpicture}[baseline=0cm]
\draw (0,0) -- (4,0) -- (60:4) -- cycle;

\foreach \x in {0.8,1.6,2.4,3.2}
\draw (4,0)++(120:\x) edge (4-\x,0) -- (60:\x) -- (\x,0);

\draw[very thick] (0.8,0) ++(60:1.6) -- +(-60:1.6) ++(0.8,0) -- +(-60:1.6);
\draw[very thick] (0.8,0) ++(60:0.8) -- +(-60:0.8);

\fill (1.6,0) ++(60:0.8) coordinate(v)
	circle[radius=0.1];% ++(0,-0.4)node{$v$};
\foreach \x in {1.6,2.4,3.2}
\draw (\x,0) circle[radius=0.15];
\draw (1.6,-0.4)node{$-1$} (2.4,-0.4)node{$1$} (3.2,-0.4)node{$0$};

\foreach \t in {0,120}
\draw[fill=white] (v) ++(\t:0.8)node{\tiny$-$} circle[radius=0.15];
\foreach \t in {60,180}
\draw[fill=lightgray] (v) ++(\t:0.8)node{\tiny$+$} circle[radius=0.15];
\end{tikzpicture}

==> T-eq3.tex <==
C(v_1)_{ij}=
\begin{tikzpicture}[baseline=-1cm]
\draw[wall,fill=gray!20] (0,0) -- (-60:2) -- (-120:2) -- cycle;
\draw[edge,-o-={0.7}{>}] (-120:1.2) node[left]{$i$}
	arc[radius=1.2,start angle=-120,end angle=-60] node[right]{$j$};
\draw[fill=white] (0,0)circle(0.1) (-60:2)circle(0.1) (-120:2)circle(0.1);
\end{tikzpicture}
=\sum_{k=1}^n\returnc_k^{-1}
\begin{tikzpicture}[baseline=-1cm]
\draw[wall,fill=gray!20] (0,0) -- (-60:2) -- (-120:2) -- cycle;
\draw[wall,-o-={0.9}{>}] (-60:2) -- (-120:2);
\draw[edge,-o-={0.5}{>}] (-120:1.2) node[left]{$i$}
	arc[radius=0.8,start angle=60,end angle=0] node[below]{$k$\vphantom{$\bar{k}$}};
\draw[edge,-o-={0.5}{<}] (-60:1.2) node[right]{$j$}
	arc[radius=0.8,start angle=120,end angle=180] node[below]{$\bar{k}$};
\draw[fill=white] (0,0)circle(0.1) (-60:2)circle(0.1) (-120:2)circle(0.1);
\end{tikzpicture}
=\sum_{k=1}^n\returnc_k^{-1}\ceC(v_3)_{ki}\ceC(v_2)_{j\bar{k}}.

==> attach-T.tex <==
\begin{tikzpicture}[baseline=0cm]
\fill[gray!20] (-60:0.5) -- (120:3.5) -- ++(30:1) -- ++(-60:4);
\draw[wall] (-60:0.5) -- (120:3.5);
\draw[wall] (-120:0.5) -- (0,0) -- (-3,0) -- (120:3) -- ++(-0.5,0);

\draw (120:1.5) ++(30:0.5)node{$\surface$};
\draw (150:{1.5/sqrt(3)*2})node{$\stdT$};
\draw (-1.5,0)node[below]{$e_2$} ++(120:1.5)node[left]{$e_3$};

\draw[fill=white] (0,0)circle[radius=0.1] (120:3)circle[radius=0.1];
\end{tikzpicture}

==> attach-counit.tex <==
\begin{tikzpicture}[baseline=0cm]
\draw[wall] (0,0) -- (4.8,0) -- (60:4.8) -- cycle;

\foreach \x in {0.8,1.6,2.4,3.2,4.0}
\draw (4.8,0)++(120:\x) edge (4.8-\x,0) -- (60:\x) -- (\x,0);

\tikzmath{\full=0.8/sqrt(3);\hp=0.40/sqrt(3);\hm=\full-\hp;}
\tikzmath{\n=4;}
\tikzmath{\hw=0.2;}

\begin{scope}[edge,blue]
\path (4.8,0) ++ (120:0.8*\n+0.4) coordinate (S)
	node[anchor=south west] {$s=5$};
\draw[->]  (S) \foreach \x in {1,...,\n}
	{-- ++(-150:\hp) -- ++(-90:\full) -- ++(-150:\hm)}
	-- ++(-150:\hp) -- ++(-90:\hp);

\foreach \x in {1,...,\n} {
\path ({4.8-\x*0.8},0) ++ (60:{\x*0.8}) coordinate (B);
\fill (B) circle (0.1);
\fill[opacity=0.2] (B) ++ (-30:\hw) ++(60:\hw)
	-- ++(-120:{\x*0.8+2*\hw}) -- ++(150:{2*\hw})
	-- ++(60:{\x*0.8+2*\hw}) -- cycle;
}
\end{scope}
\end{tikzpicture}
\qquad
\begin{tikzpicture}[baseline=0cm]
\draw[wall] (0,0) -- (4.8,0) -- (60:4.8) -- cycle;

\foreach \x in {0.8,1.6,2.4,3.2,4.0}
\draw (4.8,0)++(120:\x) edge (4.8-\x,0) -- (60:\x) -- (\x,0);

\tikzmath{\full=0.8/sqrt(3);\hp=0.40/sqrt(3);\hm=\full-\hp;}
\tikzmath{\n=4;}
\tikzmath{\hw=0.2;}

\newcommand{\Cvst}{
(S) -- ++(-150:\hp)
	-- ++(-90:\full) -- ++(-30:\full) -- ++(-90:\full)
	-- ++(-150:\full) -- ++(-90:\full) -- ++(-150:\full)
	-- ++(-90:\full) -- ++(-30:\full) -- ++(-90:\hp)
}

\begin{scope}[edge,blue]
\path (4.8,0) ++ (120:0.8*\n+0.4) coordinate (S)
	node[anchor=south west] {$s=5$}
	({3.5*0.8},-0.1) node[anchor=north west]{$t=3$};
\draw[->] \Cvst;

\clip \Cvst |- (4.8,{-2*\hw}) |- cycle;
\foreach \x in {1,...,\n} {
\path ({4.8-\x*0.8},0) ++ (60:{\x*0.8}) coordinate (B);
\fill (B) circle (0.1);
\fill[opacity=0.2] (B) ++ (-30:\hw) ++(60:\hw)
	-- ++(-120:{\x*0.8+2*\hw}) -- ++(150:{2*\hw})
	-- ++(60:{\x*0.8+2*\hw}) -- cycle;
}
\end{scope}

\begin{scope}[red]
\clip \Cvst |- (0,{-2*\hw}) -- (60:4.8) -- cycle;
\foreach \x/\l in {3/0,4/3} {
\path ({4.8-\x*0.8},0) ++ (60:{\l*0.8}) coordinate (B);
\fill (B) circle (0.1);
\fill[opacity=0.2] (B) ++ (-30:\hw) ++(60:\hw)
	-- ++(-120:{\l*0.8+2*\hw}) -- ++(150:{2*\hw})
	-- ++(60:{\l*0.8+2*\hw}) -- cycle;
}
\end{scope}
\end{tikzpicture}


==> attach-embed.tex <==
\begin{tikzpicture}
\fill[gray!20!white] (1.5,0)rectangle(-1.5,1.5);
\draw[wall] (-1.5,0)--(1.5,0);
%\draw[dashed] (-1,0) ..controls +(0,0.5) and +(0,0.5).. (1,0);
\draw[fill=white] (-1,0) circle(0.1) (1,0) circle(0.1);
\draw[edge] (-0.4,0.8)--(-0.4,0) (0,0.8)--(0,0) (0.4,0.8)--(0.4,0);
\draw[thick,decorate,decoration=brace] (-0.45,0.9)--(0.45,0.9);
\path (1.5,1.2)node[below left]{$\surface$} (0,1.2)node{$\alpha$}
	(-0.6,0)node[below]{$e$};% (-1.2,0.5)node{$\iota^{-1}(e)$};
\draw[->] (2,0.75) -- node[above]{$\iota$} ++(1,0);

\begin{scope}[xshift=5cm]
\fill[gray!20] (1.5,0)rectangle(-1.5,1.5) (1,0) -- (-0.5,-1) -- (-1,0);
\draw[wall] (-1.5,0)--(1.5,0) (-0.5,-1) -- node[below,pos=0.5]{$e_2$} (1,0);
\draw[wall,dashed] (-0.5,-1) -- node[left]{$e_3$} (-1,0);

\draw[fill=white] (-1,0) circle(0.1) (1,0) circle(0.1) (-0.5,-1) circle(0.1);
\foreach \x in {-0.4,0,0.4}
\draw[edge] (\x,0.8) -- (\x,0)
	arc[radius=1-\x,start angle=-180,end angle=atan(2/3)-180];
\draw[thick,decorate,decoration=brace] (-0.45,0.9) -- (0.45,0.9);
\draw (0,1.2)node{$\iota(\alpha)$};
\end{scope}
\end{tikzpicture}

==> bal-edge-int.tex <==
\begin{tikzpicture}
\draw (0,0) -- (30:4) -- (90:4) -- (150:4) -- cycle;
\draw[blue,very thick] (0,0) -- (0,4);

\foreach \x in {1,2,3}
\draw (150:\x) edge +(0,{4-\x}) -- ++(30:4)
	-- ++(0,{-\x}) -- ++(150:4);

\fill (0,2) circle[radius=0.1] ++(-60:0.4)node{$v$};
\foreach \t in {30,210,150,-30}
\draw[fill=white] (0,2) ++(\t:1) circle[radius=0.1];

\draw ({sqrt(3)/2+0.5},1.5)node{\small$v_1$} ++(0,1)node{\small$v_2$};
\draw ({-sqrt(3)/2-0.5},1.5)node{\small$v_4$} ++(0,1)node{\small$v_3$};

%\draw (30:3)node[below right]{$\tau$} (150:3)node[below left]{$\tau'$};
\draw[{Bar[]Stealth[]}-{Stealth[]Bar[]},blue] (0,2)++(0.2,0) -- ++(0,2);
\draw[blue] (0.5,3)node{$k$};
\draw[{Bar[]Stealth[]}-{Stealth[]Bar[]},blue] (0,2)++(-0.2,0) -- ++(0,-2);
\draw[blue] (-0.5,1)node{$i'$};

\path (30:2)++(0,-0.4) node{$\tau_1$} (150:2)++(0,-0.4) node{$\tau_2$};
\end{tikzpicture}

==> barycentric.tex <==
\begin{tikzpicture}[baseline=0cm]
\draw[wall,fill=gray!20] (0,0) -- (4,0) -- (60:4) -- cycle;
\draw[dashed] (1,0) -- ++(60:1)coordinate(ijk) node[above right]{$ijk$}
	-- ++(120:1) (ijk) -- ++(2,0);
\fill[black] (ijk)circle[radius=0.1];
\begin{scope}[{Bar[]Stealth[]}-{Stealth[]Bar[]}]
\draw (0,0)++(0,-0.2) -- ++(1,0);
\draw (4,0)++(30:0.2) -- ++(120:1);
\draw (60:4)++(150:0.2) -- ++(-120:2);
\end{scope}
\path (0.5,-0.5)node{$j$} (4,0)++(120:0.5)++(30:0.5)node{$i$}
	(60:3)++(150:0.5)node{$k$};
\path (2,-0.3)node{$e_2$} (4,0)++(120:2)++(30:0.3)node{$e_1$}
	(60:1.5)++(150:0.3)node{$e_3$};

\draw[fill=white] (60:4)circle(0.1)node[right]{$v_1$}
	(4,0)circle(0.1)node[below right,inner sep=3pt]{$v_2$}
	(0,0)circle(0.1)node[below left,inner sep=3pt]{$v_3$};
\end{tikzpicture}

==> bigon.tex <==
\begin{tikzpicture}[baseline=0cm,every node/.style={inner sep=2pt}]
\draw[wall,fill=gray!20] (0,0) circle[radius=1];
\draw[fill=white] (0,1) circle[radius=0.1] (0,-1) circle[radius=0.1];
\path (-135:1)node[below left]{$e_l$} (-45:1)node[below right]{$e_r$};
\path (0,-1.5)node{(a)};

\begin{scope}[xshift=3.5cm]
\fill[gray!20] (-0.9,-1) rectangle (0.9,1);
\draw[wall] (-0.9,-1) -- (-0.9,1) (0.9,-1) -- (0.9,1);
\path (-0.9,-0.5)node[below left]{$e_l$} (0.9,-0.5)node[below right]{$e_r$};
\path (0,-1.5)node{(b)};
\end{scope}

\begin{scope}[xshift=7cm]
\fill[gray!20] (-0.9,-1) rectangle (0.9,1);
\draw[wall] (-0.9,-1) -- (-0.9,1) (0.9,-1) -- (0.9,1);
\draw[edge,-o-={0.5}{>}] (-0.9,0)node[left]{$i$} -- (0.9,0)node[right]{$j$};
\path (0,-1.5)node{(c)};
\end{scope}

\begin{scope}[xshift=10.5cm]
\draw[wall,fill=gray!20] (0.15,-1) arc[radius=1,start angle=-90,end angle=90]
	-- cycle;
\draw[wall,fill=gray!20] (-0.15,1) arc[radius=1,start angle=90,end angle=270]
	-- cycle;
\draw[fill=white] (0.15,1) circle[radius=0.1] (0.15,-1) circle[radius=0.1];
\draw[fill=white] (-0.15,1) circle[radius=0.1] (-0.15,-1) circle[radius=0.1];
%\path (-0.65,0)node{$\bigon_l$} (0.65,0)node{$\bigon_r$};
\path (0,-1.5)node{(d)};
\end{scope}
\end{tikzpicture}

==> ck-seg.tex <==
\begin{tikzpicture}
\fill[gray!20] (4,0) ++(-60:0.5)
	-- ++(30:1) -- ++(120:5) -- ++(-150:1) -- cycle;
\path (4,0) ++ (120:2) ++ (30:0.5);
\draw[wall] (0,0) -- (4,0) -- (60:4) -- cycle
	(4,0) -- +(-60:0.5) (60:4) -- +(120:0.5);
\tikzmath{\len=2/sqrt(3);}
\coordinate (C) at (2,\len);
\begin{scope}[edge]
\draw (C) -- +(30:{\len+0.5});
\path[-o-={0.5}{>}] (C) -- node[midway,below]{\small$i$} +(30:\len);
\draw[-o-={0.5}{>}] (C) -- node[midway,left]{\small$j$}
	+(-90:\len) node[below]{$u$\vphantom{$()$}};
\draw[-o-={0.5}{>}] (C) -- node[midway,above]{\small$k$} +(150:\len);
\path[-o-={0.5}{<}] (3,0) node[below]{$s$\vphantom{$()$}}
	arc[radius=1,start angle=180,end angle=120] node[midway,right]{$i$};
\draw (3,0) arc[radius=1,start angle=180,end angle=90];
\draw[-o-={0.5}{>}] (1,0) node[below]{$p(u)$}
	arc[radius=1,start angle=0,end angle=60] node[midway,left]{$k$};
\end{scope}

\draw[fill] (60:3)circle(0.1) node[right]{$v$};
\draw[{Bar[]Stealth[]}-{Stealth[]Bar[]}] (60:4)++(150:0.2) -- ++(-120:1);
\path (60:3.5)++(150:0.5)node{$k'$} (4,0)++(120:3) node[right]{$e_1$};
\draw[fill=white] (0,0)circle(0.1) (4,0)circle(0.1) node[right]{$v_2$}
	(60:4)circle(0.1);
\end{tikzpicture}

==> comm-consec-v.tex <==
\begin{tikzpicture}[baseline=0cm]
\fill[gray!20] (-0.8,-1.3) rectangle (1,1.2);
\path (0,0.6)coordinate(A1) (0,-0.6)coordinate(A2);
\begin{knot}
\strand[edge] (1,-0.9) -- (A1) (A1) -- (1,-0.3);
\strand[edge] (1,0.3) -- (A2) (A2) -- (1,0.9);
\end{knot}
\draw[edge,-o-={0.5}{white}] (A1) -- +(-0.8,0);
\draw[edge,-o-={0.5}{white}] (A2) -- +(-0.8,0);
\draw[wall,<-] (1,-1.3) -- (1,1.2);
\draw (1,-0.6)node[right]{$\vec{i}$} (1,0.6)node[right]{$\vec{j}$};
\draw (0.9,-0.48)node[rotate=90]{...} (0.9,0.48)node[rotate=90]{...};
\end{tikzpicture}
=q^{\langle\vec{i},\vec{j}\rangle}
\begin{tikzpicture}[baseline=0cm]
\fill[gray!20] (-0.8,-1.3) rectangle (0.8,1.2);
\path (0,0.5)coordinate(A1) (0,-0.5)coordinate(A2);
\begin{scope}[edge]
\draw (0.8,0.8) -- (A1) -- (0.8,0.2);
\draw (0.8,-0.2) -- (A2) -- (0.8,-0.8);
\draw[-o-={0.5}{white}] (A1) -- +(-0.8,0);
\draw[-o-={0.5}{white}] (A2) -- +(-0.8,0);
\end{scope}
\draw[wall,<-] (0.8,-1.3) -- (0.8,1.2);
\draw (0.8,0.5)node[right]{$\vec{i}$} (0.8,-0.5)node[right]{$\vec{j}$};
\draw (0.7,-0.5)node[rotate=90]{...} (0.7,0.5)node[rotate=90]{...};
\end{tikzpicture}

==> corner-arc.tex <==
\begin{tikzpicture}
\draw[wall,fill=gray!20] (0,0) ..controls (-135:2) and (-1,-2.5)..
	(0,-2.5) ..controls (1,-2.5) and (-45:2).. (0,0);
\draw[fill=white] (0,0)circle(0.1) node[above]{$v$};

\begin{scope}[xshift=4cm]
\fill[gray!20] (0,0) -- (-120:2)
	arc[radius=2,start angle=-120,end angle=-60] -- cycle;
\draw[wall] (-120:2) -- (0,0) -- (-60:2);
\draw[edge,-o-={0.7}{>}] (-120:1.5) node[left]{$i$}
	arc[radius=1.5,start angle=-120,end angle=-60] node[right]{$j$};
\draw (0,-2)node[below]{$C(v)_{ij}$};
\draw[fill=white] (0,0)circle(0.1) node[above]{$v$};
\end{scope}

\begin{scope}[xshift=8cm]
\fill[gray!20] (0,0) -- (-120:2)
	arc[radius=2,start angle=-120,end angle=-60] -- cycle;
\draw[wall] (-120:2) -- (0,0) -- (-60:2);
\draw[edge,-o-={0.7}{>}] (-60:1.5) node[right]{$j$}
	arc[radius=1.5,start angle=-60,end angle=-120] node[left]{$i$};
\draw (0,-2)node[below]{$\cev{C}(v)_{ij}$};
\draw[fill=white] (0,0)circle(0.1) node[above]{$v$};
\end{scope}
\end{tikzpicture}

==> cov2.tex <==
\begin{tikzpicture}
\fill[gray!20] (4,0) ++(-60:0.5)
	-- ++(30:1) -- ++(120:5) -- ++(-150:1) -- cycle;
\path (4,0) ++ (120:2) ++ (30:0.5) node{$\surface$};
\draw[wall] (0,0) -- (4,0) -- (60:4) -- cycle
	(4,0) -- +(-60:0.5) (60:4) -- +(120:0.5);
\draw[dashed] (2,0) -- ++(120:1)coordinate(ijk) node[above right]{$x=ijk$}
	-- ++(120:1);
\draw[fill=lightgray] (ijk)node{\tiny$+$} circle[radius=0.15];
\draw[fill=white] (2,0)node{\tiny$-$} circle[radius=0.15] node[below]{$p(x)=(0,n-k,k)$};
\draw[{Bar[]Stealth[]}-{Stealth[]Bar[]}] (60:4)++(150:0.2) -- ++(-120:2);
\draw (60:3)++(150:0.5)node{$k$};
\draw[fill=white] (0,0)circle(0.1) (4,0)circle(0.1) (60:4)circle(0.1);
\end{tikzpicture}

==> crossbar.tex <==
\begin{tikzpicture}
\fill[gray!20] (0,0) rectangle (2,3);
\draw[wall] (0,0) -- (0,3) (2,0) -- (2,3);
\begin{scope}[edge]
\draw[-o-={0.5}{>}] (0,2.5) -- (2,2.5);

\draw[-o-={0.5}{>}] (0,2) -- (0.7,2);
\draw[-o-={0.5}{<}] (0.7,2) -- (2,2);
\draw[-o-={0.5}{<}] (0.7,2) -- (0.7,1.5);

\draw[-o-={0.5}{<}] (0,1.5) -- (0.7,1.5);
\draw[-o-={0.5}{>}] (0.7,1.5) -- (1.3,1.5);
\draw[-o-={0.5}{<}] (1.3,1.5) -- (2,1.5);
\draw[-o-={0.5}{<}] (1.3,1.5) -- (1.3,1);

\draw[-o-={0.5}{>}] (0,1) -- (0.7,1);
\draw[-o-={0.5}{<}] (0.7,1) -- (1.3,1);
\draw[-o-={0.5}{>}] (1.3,1) -- (2,1);
\draw[-o-={0.5}{<}] (0.7,1) -- (0.7,0.5);

\draw[-o-={0.5}{<}] (0,0.5) -- (0.7,0.5);
\draw[-o-={0.5}{>}] (0.7,0.5) -- (2,0.5);
\end{scope}
\end{tikzpicture}

==> def-Q.tex <==
\begin{tikzpicture}[baseline=0cm]
\draw[wall] (0,0) -- (4,0) -- (60:4) -- cycle;

\foreach \x in {0.8,1.6,2.4,3.2}
\draw (4,0)++(120:\x) edge (4-\x,0) -- (60:\x) -- (\x,0);

\begin{scope}[thick,tips,{Latex[round]}-]
\foreach \i in {0,...,3} {
\foreach \j in {\i,...,3} {
\path[tips=false] ({0.8*(\j-\i+1)},0)++(60:{0.8*\i}) coordinate (A)
	++(60:0.8) coordinate (B) ++(-0.8,0) coordinate (C);
\path (A) -- (B);
\path (B) -- (C);
\path (C) -- (A);
}}
\end{scope}

\begin{scope}[thick,tips,{Latex[round,fill=white]}-]
\foreach \i in {1,...,3} {
\path (60:{0.8*\i}) -- ++(60:0.8);
\path (60:4) ++ (-60:{0.8*\i}) -- ++(-60:0.8);
\path ({4-0.8*\i},0) -- ++(-0.8,0);
}
\end{scope}
\end{tikzpicture}

==> edge-share-seg.tex <==
\begin{tikzpicture}[baseline=(ref.base)]
\draw[fill=gray!20] (0,0) -- (30:3) -- (90:3) -- (150:3) -- cycle;
\draw[thick] (0,0) -- (0,3);
\draw[fill=white] (0,0)circle[radius=0.1] (30:3)circle[radius=0.1]
	(90:3)circle[radius=0.1] (150:3)circle[radius=0.1];
\draw[fill] (0,1.5)circle(0.1) node[below right]{$a$};
\begin{scope}[edge]
\draw[-o-={0.5}{>}] (1,1.5)node[right]{$s_{1,a}$}
	-- node[midway,above]{$t$} (0,1.5);
\draw[-o-={0.5}{>}] (0,1.5) -- node[midway,below]{$t$}
	(-1,1.5)node[left]{$s_{2,a}$};
\end{scope}
\node (ref) at (0,1.5) {\phantom{$-$}};
\end{tikzpicture}
\quad$\longrightarrow$\quad
\begin{tikzpicture}[baseline=(ref.base)]
\draw[fill=gray!20] (0,0) -- (30:3) -- (90:3) -- (150:3) -- cycle;
\draw[thick] (0,0) -- (0,3);
\draw[fill=white] (0,0)circle[radius=0.1] (30:3)circle[radius=0.1]
	(90:3)circle[radius=0.1] (150:3)circle[radius=0.1];
\begin{scope}[edge]
\draw[-o-={0.5}{>}] (1,1.8)node[below]{$Y(s_{1,a})$}
	-- node[midway,above]{$t$} (0,1.8);
\draw[-o-={0.5}{<}] (0,1.2) -- node[midway,below]{$n-t$}
	(-1,1.2)node[above]{$Y(s_{2,a})$};
\end{scope}
\node (ref) at (0,1.5) {\phantom{$-$}};
\end{tikzpicture}

==> edge-share.tex <==
\begin{tikzpicture}
\draw[fill=gray!20] (0,0) -- (30:3) -- (90:3) -- (150:3) -- cycle;
\draw[fill=white] (0,0)circle[radius=0.1] (30:3)circle[radius=0.1]
	(90:3)circle[radius=0.1] (150:3)circle[radius=0.1];
\draw[blue,very thick] (0,0) -- node[near end,left]{$e$} (0,3);

\fill (0,1.5) circle[radius=0.1] node[below right]{$v$};
\begin{scope}[blue]
\draw[{Bar[]Stealth[]}-{Stealth[]Bar[]}] (0,1.5)++(0.2,0) -- ++(0,1.5);
\draw[{Bar[]Stealth[]}-{Stealth[]Bar[]}] (0,1.5)++(-0.2,0) -- ++(0,-1.5);
\path (0.5,2)node{$k$} (-0.5,1)node{$i'$};
\end{scope}

\path (45:2)node{$\tau_1$} (135:2)node{$\tau_2$};

\begin{scope}[xshift=4cm,yshift=-4cm]
\fill[gray!20] (0,0) -- (-2,0) -- (150:3) -- (90:3)
	-- +(2,0) -- (30:3) -- cycle;
\draw (0,0) -- (30:3) -- (90:3) -- (150:3) -- cycle -- (0,3);
\draw[wall] (-2,0) -- (0,0) (0,3) -- +(2,0);
\draw[fill=white] (0,0)circle[radius=0.1] (-2,0)circle[radius=0.1]
	(150:3)circle[radius=0.1] (90:3)circle[radius=0.1]
	+(2,0)circle[radius=0.1] (30:3)circle[radius=0.1];

\tikzmath{\len=sqrt(3)/2;}
\coordinate (C) at (60:{2*\len});
\begin{scope}[edge]
\draw (C) -- node[midway,right]{\small$i$} +(60:\len)
	arc[radius=1.5,start angle=-30,end angle=0];
\draw[-o-={0.5}{>},dashed] (C) -- node[midway,left]{\small$0$} +(-60:\len);
\draw (C) -- node[midway,above]{\small$k$} +(-180:\len)
	arc[radius=1.5,start angle=90,end angle=180];
\path[-o-={0.5}{>}] (C) -- +(60:\len);
\path[-o-={0.5}{>}] (C) -- +(-180:\len);
\end{scope}
\node (ref) at (0,1.5) {\phantom{$-$}};
\end{scope}

\begin{scope}[xshift=-4cm,yshift=-4cm]
\fill[gray!20] (0,0) -- (-2,0) -- (150:3) -- (90:3)
	-- +(2,0) -- (30:3) -- cycle;
\draw (0,0) -- (30:3) -- (90:3) -- (150:3) -- cycle -- (0,3);
\draw[wall] (-2,0) -- (0,0) (0,3) -- +(2,0);
\draw[fill=white] (0,0)circle[radius=0.1] (-2,0)circle[radius=0.1]
	(150:3)circle[radius=0.1] (90:3)circle[radius=0.1]
	+(2,0)circle[radius=0.1] (30:3)circle[radius=0.1];

\tikzmath{\len=sqrt(3)/2;}
\coordinate (C) at (120:{2*\len});
\begin{scope}[edge]
\draw (C) -- node[midway,below]{\small$i$} +(0:\len)
	arc[radius=1.5,start angle=-90,end angle=0];
\draw[-o-={0.5}{>},dashed] (C) -- node[midway,right]{\small$0$} +(120:\len);
\draw (C) -- node[midway,left]{\small$k$} +(-120:\len)
	arc[radius=1.5,start angle=150,end angle=180];
\path[-o-={0.5}{>}] (C) -- +(0:\len);
\path[-o-={0.5}{>}] (C) -- +(-120:\len);
\end{scope}
\node (ref) at (0,1.5) {\phantom{$-$}};
\end{scope}
\end{tikzpicture}

==> height-ex-mult.tex <==
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (0,-0.1) rectangle (1.6,2);
\draw[wall,<-] (1.6,-0.1) -- (1.6,2);
\begin{knot}
\strand[edge] (0,1.8) -- (1.6,0.8) (0,1.3) -- (1.6,0.3);
\strand[edge] (0,0.8) -- (1.6,1.8) (0,0.3) -- (1.6,1.3);
\end{knot}
\path (1.4,0.65)node[rotate=90]{...} (1.4,1.45)node[rotate=90]{...};
\path (1.6,0.55)node[right]{$\vec{i}$} (1.6,1.55)node[right]{$\vec{j}$};
\node(ref) at (1,1) {\phantom{$-$}};
\end{tikzpicture}
\eqq
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (0,-0.1) rectangle (1.6,2);
\draw[wall,<-] (1.6,-0.1) -- (1.6,2);
\begin{scope}[edge]
\draw (0,1.8) -- (1.6,1.8) (0,1.3) -- (1.6,1.3);
\draw (0,0.8) -- (1.6,0.8) (0,0.3) -- (1.6,0.3);
\end{scope}
\path (1.4,0.55)node[rotate=90]{...} (1.4,1.55)node[rotate=90]{...};
\path (1.6,0.55)node[right]{$\vec{j}$} (1.6,1.55)node[right]{$\vec{i}$};
\node(ref) at (1,1) {\phantom{$-$}};
\end{tikzpicture}
+\sum_{\substack{\vec{j}'\ll\vec{j}\\ \vec{i}'\gg\vec{i}}} c_{\vec{i}'\vec{j}'}
\picmargin
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (0,-0.1) rectangle (1.6,2);
\draw[wall,<-] (1.6,-0.1) -- (1.6,2);
\begin{scope}[edge]
\draw (0,1.8) -- (1.6,1.8) (0,1.3) -- (1.6,1.3);
\draw (0,0.8) -- (1.6,0.8) (0,0.3) -- (1.6,0.3);
\end{scope}
\path (1.4,0.55)node[rotate=90]{...} (1.4,1.55)node[rotate=90]{...};
\path (1.6,0.55)node[right]{$\vec{j}'$} (1.6,1.55)node[right]{$\vec{i}'$};
\node(ref) at (1,1) {\phantom{$-$}};
\end{tikzpicture}

==> height-ex-mult2.tex <==
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (0,-0.1) rectangle (1.6,2);
\draw[wall,<-] (1.6,-0.1) -- (1.6,2);
\begin{knot}
\strand[edge] (0,0.8) -- (1.6,1.8) (0,0.3) -- (1.6,1.3);
\strand[edge] (0,1.8) -- (1.6,0.8) (0,1.3) -- (1.6,0.3);
\end{knot}
\path (1.4,0.65)node[rotate=90]{...} (1.4,1.45)node[rotate=90]{...};
\path (1.6,0.55)node[right]{$\vec{j}$} (1.6,1.55)node[right]{$\vec{i}$};
\node(ref) at (1,1) {\phantom{$-$}};
\end{tikzpicture}
\eqq
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (0,-0.1) rectangle (1.6,2);
\draw[wall,<-] (1.6,-0.1) -- (1.6,2);
\begin{scope}[edge]
\draw (0,1.8) -- (1.6,1.8) (0,1.3) -- (1.6,1.3);
\draw (0,0.8) -- (1.6,0.8) (0,0.3) -- (1.6,0.3);
\end{scope}
\path (1.4,0.55)node[rotate=90]{...} (1.4,1.55)node[rotate=90]{...};
\path (1.6,0.55)node[right]{$\vec{i}$} (1.6,1.55)node[right]{$\vec{j}$};
\node(ref) at (1,1) {\phantom{$-$}};
\end{tikzpicture}
+\sum_{\substack{\vec{j}'\ll\vec{j}\\ \vec{i}'\gg\vec{i}}} \bar{c}_{\vec{i}'\vec{j}'}
\picmargin
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (0,-0.1) rectangle (1.6,2);
\draw[wall,<-] (1.6,-0.1) -- (1.6,2);
\begin{scope}[edge]
\draw (0,1.8) -- (1.6,1.8) (0,1.3) -- (1.6,1.3);
\draw (0,0.8) -- (1.6,0.8) (0,0.3) -- (1.6,0.3);
\end{scope}
\path (1.4,0.55)node[rotate=90]{...} (1.4,1.55)node[rotate=90]{...};
\path (1.6,0.55)node[right]{$\vec{i}'$} (1.6,1.55)node[right]{$\vec{j}'$};
\node(ref) at (1,1) {\phantom{$-$}};
\end{tikzpicture}

==> honeycomb.tex <==
\begin{tikzpicture}
\draw[wall,fill=gray!20] (0,0) -- (4,0) -- (60:4) -- cycle;

\tikzmath{\step=0.8;\full=\step/sqrt(3);\half=\full/2;
\hp=0.7*\full;\leg=2/sqrt(3)-1.5*\full;}

\begin{scope}[edge]
\foreach \x in {0,...,3} {
\foreach \y in {0,...,\x} {
\path ({2+\step*(\x-1.5)},\leg) ++(120:{\step*\y}) coordinate (C);
\foreach \t in {30,150,-90}
\path[tips,->] (C) -- +(\t:\hp);
}}
\foreach \x in {0,...,2} {
\foreach \y in {0,...,\x} {
\path ({2+\step*(\x-1)},{\leg+\half}) ++(120:{\step*\y}) coordinate (C);
\foreach \t in {90,-30,-150}
\draw (C) -- +(\t:\full);
}}
\foreach \x in {0,...,3} {
\draw ({2+\step*(\x-1.5)},0) -- +(90:\leg);
\draw (4,0) ++ (120:{2+\step*(\x-1.5)}) -- +(-150:\leg);
\draw (60:{2+\step*(\x-1.5)}) -- +(-30:\leg);
}
\end{scope}
\end{tikzpicture}
\qquad
\begin{tikzpicture}
\draw[wall,fill=gray!20] (0,0) -- (4,0) -- (60:4) -- cycle;

\tikzmath{\step=0.8;\full=\step/sqrt(3);\half=\full/2;
\hp=0.6*\full;\leg=2/sqrt(3)-1*\full;}

\begin{scope}[edge]
\foreach \x in {0,...,2} {
\foreach \y in {0,...,\x} {
\path ({2+\step*(\x-1)},\leg) ++(120:{\step*\y}) coordinate (C);
\foreach \t in {30,150,-90}
\path[tips,-<] (C) -- +(\t:\hp);
}}
\foreach \x in {0,...,1} {
\foreach \y in {0,...,\x} {
\path ({2+\step*(\x-0.5)},{\leg+\half}) ++(120:{\step*\y}) coordinate (C);
\foreach \t in {90,-30,-150}
\draw (C) -- +(\t:\full);
}}
\foreach \x in {0,...,2} {
\draw ({2+\step*(\x-1)},0) -- +(90:\leg);
\draw (4,0) ++ (120:{2+\step*(\x-1)}) -- +(-150:\leg);
\draw (60:{2+\step*(\x-1)}) -- +(-30:\leg);
}
\end{scope}
\end{tikzpicture}

==> minor-IJ.tex <==
\[
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (-1,-0.75) rectangle (1,0.75);
\draw[wall] (-1,-0.75) -- +(0,1.5) (1,-0.75) -- +(0,1.5);
\draw[edge,-o-={0.5}{>}] (-1,0) -- node[near end,above]{$a$} (1,0);
\node(ref) at (0,0) {\phantom{$-$}};
\end{tikzpicture}
\quad\Longrightarrow\quad
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (-1,-0.75) rectangle (1,0.75);
\draw[wall] (-1,-0.75) -- +(0,1.5) (1,-0.75) -- +(0,1.5);
\draw[det] (-1,0)node[left]{\stsize$I$} -- (1,0)node[right]{\stsize$J$};
\node(ref) at (0,0) {\phantom{$-$}};
\end{tikzpicture}
:=M^I_J(a)
\]

==> minor-source.tex <==
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (-1,-1) rectangle (1,1);
\coordinate (src) at (0,0);
\begin{scope}[edge]
\foreach \y in {-0.5,0,0.5} {
\draw[-o-={0.6}{>}] (src) -- +(-1,\y);
\draw[-o-={0.6}{>}] (src) -- +(1,\y);}
\end{scope}
\path (-1,-0.5)node[left]{$s_{n-k}$} (-1,0)node[above,rotate=90]{...} (-1,0.5)node[left]{$s_1$};
\path (1,-0.5)node[right]{$j_1$} (1,0)node[below,rotate=90]{...} (1,0.5)node[right]{$j_k$};
\draw[wall,<-] (1,-1) -- +(0,2);
\draw[wall,<-] (-1,-1) -- +(0,2);
\node(ref) at (0,0) {\phantom{$-$}};
\end{tikzpicture}

==> minor-src-left.tex <==
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (-1,-1) rectangle (1,1);
\coordinate (src) at (0,0);
\begin{scope}[edge]
\foreach \y in {-0.5,0,0.5} {
\draw[-o-={0.6}{>}] (src) -- +(-1,\y);
\draw[-o-={0.6}{>}] (src) -- +(1,\y);}
\end{scope}
\path (-1,-0.5)node[left]{$s_{n-k}$} (-1,0)node[above,rotate=90]{...} (-1,0.5)node[left]{$s_1$};
\path (1,-0.5)node[right]{$j_1$} (1,0)node[below,rotate=90]{...} (1,0.5)node[right]{$j_k$};
\draw[wall,<-] (1,-1) -- +(0,2);
\draw[wall,<-] (-1,-1) -- +(0,2);
\node(ref) at (0,0) {\phantom{$-$}};
\end{tikzpicture}
=(-1)^{\binom{n}{2}}q^{\frac{1}{2n}\left(\binom{k}{2}-\binom{n-k}{2}\right)}(-q)^{-\ell(\vec{s})}
\sum_{\sigma_2}(-q)^{\ell(\sigma_2)}
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (0,-0.75) rectangle (1,0.5);
\draw[wall,<-] (0,-0.75) -- (0,0.5);
\draw[wall,<-] (1,-0.75) -- (1,0.5);
\begin{scope}[edge]
\draw[-o-={0.5}{>}] (0,0.25) node[left]{\stsize$\sigma_2(k)$}
	-- +(1,0) node[right]{\stsize$j_k$};
\draw[-o-={0.5}{>}] (0,-0.25) node[left]{\stsize$\sigma_2(1)$}
	-- +(1,0) node[right]{\stsize$j_1$};
\end{scope}
\path (0.2,0)node[rotate=90]{...};
\node (ref) at (0.5,0) {\phantom{$-$}};
\end{tikzpicture}

==> minor-vertex.tex <==
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (-1,-1) rectangle (1,1);
\coordinate (src) at (0,0);
\begin{scope}[edge]
\foreach \y in {-0.5,0,0.5} {
\draw[-o-={0.6}{white}] (src) -- +(-1,\y);
\draw[-o-={0.6}{black}] (src) -- +(1,\y);}
\end{scope}
\path (-1,-0.5)node[left]{$s_{n-k}$} (-1,0)node[above,rotate=90]{...} (-1,0.5)node[left]{$s_1$};
\path (1,-0.5)node[right]{$j_1$} (1,0)node[below,rotate=90]{...} (1,0.5)node[right]{$j_k$};
\draw[wall,<-] (1,-1) -- +(0,2);
\draw[wall,<-] (-1,-1) -- +(0,2);
\node(ref) at (0,0) {\phantom{$-$}};
\end{tikzpicture}

==> minor-vrd2.tex <==
\begin{gathered}
%min
\begin{tikzpicture}[baseline=(ref.base)]
\draw[fill=gray!20,wall] (-1,-0.75) -- (-1,0)
	to[out=90,in=-135] (0,1.5)
	to[out=-45,in=90] (1,0) -- (1,-0.75);
\draw[fill=white] (0,1.5)circle(0.1);% node[above]{$v$};
\draw[det] (-1,0)node[left]{\stsize$[1;i]$}
	-- (1,0)node[right]{\stsize$J$};
\node(ref) at (0,0.3) {\phantom{$-$}};
\end{tikzpicture}
=\begin{cases}
0,&J\ne[1;i],\\
{\displaystyle\prod_{k=1}^i}\left(
\begin{tikzpicture}[baseline=(ref.base)]
\draw[fill=gray!20,wall] (-0.6,0) -- (-0.6,0.6)
	to[out=90,in=-135] (0,1.5)
	to[out=-45,in=90] (0.6,0.6) -- (0.6,0);
\draw[fill=white] (0,1.5)circle(0.1);
\begin{scope}[edge,inner sep=2pt]
\draw[-o-={0.5}{>}] (-0.6,0.6)node[left]{\stsize$k$}
	-- (0.6,0.6)node[right]{\stsize$k$};
\end{scope}
\node(ref) at (0,0.8) {\phantom{$-$}};
\end{tikzpicture}\right),&J=[1;i].
\end{cases}\\
%max
\begin{tikzpicture}[baseline=(ref.base)]
\draw[fill=gray!20,wall] (-1,-0.75) -- (-1,0)
	to[out=90,in=-135] (0,1.5)
	to[out=-45,in=90] (1,0) -- (1,-0.75);
\draw[fill=white] (0,1.5)circle(0.1);% node[above]{$v$};
\draw[det] (-1,0)node[left]{\stsize$I$}
	-- (1,0)node[right]{\stsize$[\bar{i};n]$};
\node(ref) at (0,0.3) {\phantom{$-$}};
\end{tikzpicture}
=\begin{cases}
0,&I\ne[\bar{i};n],\\
{\displaystyle\prod_{k=\bar{i}}^n}\left(
\begin{tikzpicture}[baseline=(ref.base)]
\draw[fill=gray!20,wall] (-0.6,0) -- (-0.6,0.6)
	to[out=90,in=-135] (0,1.5)
	to[out=-45,in=90] (0.6,0.6) -- (0.6,0);
\draw[fill=white] (0,1.5)circle(0.1);
\begin{scope}[edge,inner sep=2pt]
\draw[-o-={0.5}{>}] (-0.6,0.6)node[left]{\stsize$k$}
	-- (0.6,0.6)node[right]{\stsize$k$};
\end{scope}
\node(ref) at (0,0.8) {\phantom{$-$}};
\end{tikzpicture}\right),&I=[\bar{i};n].
\end{cases}
\end{gathered}

==> mono-corner.tex <==
\begin{tikzpicture}
\begin{scope}
\path[preaction={draw,wall,fill=gray!20},clip] (0,0)
	..controls (-135:2) and (-1,-2.5).. (0,-2.5)
	..controls (1,-2.5) and (-45:2).. (0,0);
\draw[edge,-o-={0.6}{>}] (-1,-0.8) -- node[below]{$a$} (1,-0.8);
\end{scope}
\draw[densely dotted] (0,0) to[out=-135,in=180] (0,-1.5) to[out=0,in=-45] cycle;
\draw[fill=white] (0,0)circle(0.1) (0,-1.5)circle(0.1);
\end{tikzpicture}

==> mono-prod-inv.tex <==
\begin{tikzpicture}[baseline=0cm,every node/.style={inner sep=2pt}]
\draw[wall,fill=gray!20] (0,0) circle[radius=1.2];
\path[wall,-o-={0.6}{>}] (0,1.2) arc[radius=1.2,start angle=90,end angle=-90];
\path[circle,inner sep=1pt] (-0.4,0)node(Y)[draw]{$y$}
	(0.4,0)node(X)[draw]{$x$};
\begin{knot}
\strand[edge] (135:1.2)node[above left]{$\vec{i}$}
	..controls +(0.6,0) and +(105:0.6).. (X)
	..controls +(-90:0.6) and +(15:0.6).. (-120:1.2)node[below]{$\vec{j}$};
\strand[edge] (45:1.2)node[above right]{$\vec{l}$}
	..controls +(-0.6,0) and +(75:0.6).. (Y)
	..controls +(-90:0.6) and +(165:0.6).. (-60:1.2)node[below]{$\vec{k}$};
\end{knot}
\draw[dashed] (0,1.2) ..controls +(-150:1.2) and +(-1,0).. (0,-0.6)
	..controls +(1,0) and +(-30:1.2).. cycle;
\draw[fill=white] (0,1.2) circle[radius=0.1] (0,-0.3) circle[radius=0.1];

\draw[->] (1.75,0.4) -- node[above]{split} (2.75,0.4);

\begin{scope}[xshift=4.25cm]
\begin{scope}
\path[preaction={draw,wall,fill=gray!20,-o-={0.5}{>}},
clip,name path global=bdry] (0,1.2)
	..controls +(-30:1.2) and +(1,0).. (0,-0.6)
	..controls +(-1,0) and +(-150:1.2).. cycle;
\path[circle,inner sep=1pt] (-0.2,0.1)node(Y)[draw]{$y$}
	(0,0.7)node(X)[draw]{$x$};
\begin{knot}
\strand[edge,name path global=corner] (135:1.2) -- (X) -- (-30:1.2);
\strand[edge,name path global=alpha] (30:1.2) -- (Y) -- (-135:1.2);
\end{knot}
\end{scope}
\draw[name intersections={of=bdry and corner}]
	(intersection-1)node[right]{$\vec{j}'$}
	(intersection-2)node[above left]{$\vec{i}'$};
\draw[name intersections={of=bdry and alpha}]
	(intersection-1)node[above right]{$\vec{l}'$}
	(intersection-2)node[below left]{$\vec{k}'$};
%\draw[densely dotted] (0,1.2) to[out=-150,in=180] (0,-0.3) to[out=0,in=-30] cycle;
\draw[fill=white] (0,1.2) circle[radius=0.1] (0,-0.3) circle[radius=0.1];
\end{scope}

\begin{scope}[xshift=6.25cm]
\fill[gray!20] (0,-1.2) rectangle (1.2,1.2);
\draw[wall,<-] (0,-1.2) -- (0,1.2);
\draw[wall,<-] (1.2,-1.2) -- (1.2,1.2);
\begin{knot}
\strand[edge] (0,-0.6)node[left]{$\vec{i}'$}
	-- (1.2,-0.6)node[right]{$\vec{i}$};
\strand[edge] (0,0.4)node[left]{$\vec{j}'$}
	..controls +(0.75,0) and +(-0.75,0).. (1.2,-0.1)node[right]{$\vec{j}$};
\strand[edge] (0,-0.1)node[left]{$\vec{k}'$}
	..controls +(0.75,0) and +(-0.75,0).. (1.2,0.4)node[right]{$\vec{k}$};
\strand[edge] (0,0.9)node[left]{$\vec{l}'$}
	-- (1.2,0.9)node[right]{$\vec{l}$};
\end{knot}
\end{scope}
\end{tikzpicture}

==> mono-prod.tex <==
\begin{tikzpicture}[baseline=0cm,every node/.style={inner sep=2pt}]
\begin{scope}[yshift=0.8cm]
\draw[wall,fill=gray!20] (0,0) circle[radius=0.8];
\path[wall,-o-={0.9}{>}] (0,-0.8) arc[radius=0.8,start angle=270,end angle=90];
\path[wall,-o-={0.9}{>}] (0,0.8) arc[radius=0.8,start angle=90,end angle=-90];
\path[circle,inner sep=1pt] (-0.2,-0.3)node(Y)[draw]{$y$}
	(-0.1,0.3)node(X)[draw]{$x$};
\begin{knot}
\strand[edge] (150:0.8)node[left]{$\vec{i}$} -- (X)
	-- (-30:0.8)node[right]{$\vec{j}$};
\strand[edge] (-150:0.8)node[left]{$\vec{k}$} -- (Y)
	-- (30:0.8)node[right]{$\vec{l}$};
\end{knot}
\draw[fill=white] (0,0.8) circle[radius=0.1] (0,-0.8) circle[radius=0.1];
\end{scope}
\draw[->] (1.25,0.8) -- node[above]{$\kappa$} (2.25,0.8);

\begin{scope}[xshift=4.25cm]
\draw[wall,fill=gray!20] (0,0) circle[radius=1.6];
\path[wall,-o-={0.9}{>}] (0,1.6) arc[radius=1.6,start angle=90,end angle=-90];
\path[circle,inner sep=1pt] (-0.1,0.5)node(Y)[draw]{$y$}
	(0,1.1)node(X)[draw]{$x$};
\begin{knot}
\strand[edge] (135:1.6)node[above left]{$\vec{i}$} -- (X)
	..controls (1,0).. (1.6,0)node[right]{$\vec{j}$};
\strand[edge] (45:1.6)node[above right]{$\vec{l}$} -- (Y)
	..controls +(-150:1) and +(-0.4,0).. (0,-0.5)
	..controls +(0.4,0) and +(-150:0.4).. (0.8,0.7)
	..controls +(30:0.4) and +(-0.5,0)..
	(-30:1.6)node[below right]{$\vec{k}$};
\end{knot}
\draw[densely dotted] (0,1.6) to[out=-150,in=180] (0,0) to[out=0,in=-30] cycle;
\draw[dashed] (0,1.6) ..controls +(-150:1.6) and +(-1,0).. (0,-1)
	..controls +(1,0) and +(-30:1.6).. cycle;
\draw[fill=white] (0,1.6) circle[radius=0.1] (0,0) circle[radius=0.1];
\end{scope}
\draw[->] (6.25,0.8) -- node[above]{split} (7.25,0.8);

\begin{scope}[xshift=8.5cm]
\begin{scope}
\path[preaction={draw,wall,fill=gray!20,-o-={0.5}{>}},
clip,name path global=bdry] (0,1.6)
	..controls +(-30:1.6) and +(1,0).. (0,-1)
	..controls +(-1,0) and +(-150:1.6).. cycle;
\path[circle,inner sep=1pt] (-0.1,0.5)node(Y)[draw]{$y$}
	(0,1.1)node(X)[draw]{$x$};
\begin{knot}
\strand[edge,name path global=corner] (135:1.6) -- (X)
	..controls (1,0).. (1.6,0);
\strand[edge,name path global=alpha] (45:1.6) -- (Y)
	..controls +(-150:1) and +(-0.4,0).. (0,-0.5)
	..controls +(0.4,0) and +(-150:0.4).. (0.8,0.7);
\end{knot}
\end{scope}
\draw[name intersections={of=bdry and corner}]
	(intersection-1)node[right]{$\vec{j}'$}
	(intersection-2)node[above left]{$\vec{i}'$};
\draw[name intersections={of=bdry and alpha}]
	(intersection-1)node[above right]{$\vec{l}'$} (intersection-2)node[right]{$\vec{k}'$};
\draw[fill=white] (0,1.6) circle[radius=0.1] (0,0) circle[radius=0.1];
\end{scope}

\begin{scope}[xshift=10.5cm]
\fill[gray!20] (0,-1.4) rectangle (1.5,1.6);
\draw[wall,<-] (0,-1.4) -- (0,1.6);
\draw[wall,<-] (1.5,-1.4) -- (1.5,1.6);
\begin{knot}
\strand[edge] (0,-0.6)node[left]{$\vec{i}'$}
	-- (1.5,-0.6)node[right]{$\vec{i}$};
\strand[edge] (0,0)node[left]{$\vec{j}'$}
	..controls +(0.75,0) and +(-0.75,0).. (1.5,0.6)node[right]{$\vec{j}$};
\strand[edge] (0,0.6)node[left]{$\vec{k}'$}
	..controls +(0.75,0) and +(-0.75,0).. (1.5,0)node[right]{$\vec{k}$};
\strand[edge] (0,1.2)node[left]{$\vec{l}'$}
	-- (1.5,1.2)node[right]{$\vec{l}$};
\end{knot}
\end{scope}
\end{tikzpicture}

==> pentagon.tex <==
$\lambda=$
\begin{tikzpicture}[every node/.style={inner sep=2pt},baseline=(ref.base)]
\foreach \t in {1,...,5}
\coordinate (v\t) at ({18+72*\t}:1.2);
\draw[fill=gray!20] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- cycle;
\draw (v1) -- node[left]{$e$} (v3) -- node[below]{$f$} (v5);
\foreach \t in {1,...,5}
\draw[fill=white] (v\t)circle(0.1);
\node (ref) at (0,0) {\phantom{$-$}};
\end{tikzpicture}
$\longrightarrow$
\begin{tikzpicture}[every node/.style={inner sep=2pt},baseline=(ref.base)]
\foreach \t in {1,...,5}
\coordinate (v\t) at ({18+72*\t}:1.2);
\draw[fill=gray!20] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- cycle;
\draw (v2) -- node[above]{$e'$} (v5) -- node[below]{$f$} (v3);
\foreach \t in {1,...,5}
\draw[fill=white] (v\t)circle(0.1);
\node (ref) at (0,0) {\phantom{$-$}};
\end{tikzpicture}
$\longrightarrow$
\begin{tikzpicture}[every node/.style={inner sep=2pt},baseline=(ref.base)]
\foreach \t in {1,...,5}
\coordinate (v\t) at ({18+72*\t}:1.2);
\draw[fill=gray!20] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- cycle;
\draw (v5) -- node[above]{$e'$} (v2) -- node[below left]{$f'$} (v4);
\foreach \t in {1,...,5}
\draw[fill=white] (v\t)circle(0.1);
\node (ref) at (0,0) {\phantom{$-$}};
\end{tikzpicture}

$\longrightarrow$
\begin{tikzpicture}[every node/.style={inner sep=2pt},baseline=(ref.base)]
\foreach \t in {1,...,5}
\coordinate (v\t) at ({18+72*\t}:1.2);
\draw[fill=gray!20] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- cycle;
\draw (v1) -- node[right]{$e''$} (v4) -- node[below left]{$f'$} (v2);
\foreach \t in {1,...,5}
\draw[fill=white] (v\t)circle(0.1);
\node (ref) at (0,0) {\phantom{$-$}};
\end{tikzpicture}
$\longrightarrow$
\begin{tikzpicture}[every node/.style={inner sep=2pt},baseline=(ref.base)]
\foreach \t in {1,...,5}
\coordinate (v\t) at ({18+72*\t}:1.2);
\draw[fill=gray!20] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- cycle;
\draw (v4) -- node[right]{$e''$} (v1) -- node[left]{$f''$} (v3);
\foreach \t in {1,...,5}
\draw[fill=white] (v\t)circle(0.1);
\node (ref) at (0,0) {\phantom{$-$}};
\end{tikzpicture}
$\longrightarrow$
\begin{tikzpicture}[every node/.style={inner sep=2pt},baseline=(ref.base)]
\foreach \t in {1,...,5}
\coordinate (v\t) at ({18+72*\t}:1.2);
\draw[fill=gray!20] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- cycle;
\draw (v5) -- node[below]{$e'''$} (v3) -- node[left]{$f''$} (v1);
\foreach \t in {1,...,5}
\draw[fill=white] (v\t)circle(0.1);
\node (ref) at (0,0) {\phantom{$-$}};
\end{tikzpicture}
$=\lambda$.

==> poly-arc-Di-split.tex <==
\begin{tikzpicture}
\path (2,0)coordinate(vk) (60:2)coordinate(v1) (120:2)coordinate(v2)
	(-2,0)coordinate(v3) (-120:2)coordinate(vk2) (-60:2)coordinate(vk1);
\path (vk1)node[below right]{$v_{k-1}$} (vk2)node[below left]{$v_{k-2}$}
	(v3)node[left]{$v_3$} (v2)node[above left]{$v_2$}
	(v1)node[above right]{$v_1$} (vk)node[right]{$v_k$}
	(-150:{sqrt(3)})node[below,rotate=-60]{...};
\draw[wall,fill=gray!20] (v3) -- (v2) -- (v1) -- (vk) -- (vk1) -- (vk2);
\begin{scope}[edge,inner sep=2pt]
\draw[det] (0,{-sqrt(3)})node[below]{\stsize$\bar{I}_{k-2}$}
	-- (30:{sqrt(3)})node[above right]{\stsize$I_1$};
\end{scope}
\draw[fill=white] (v1)circle(0.1) (v2)circle(0.1) (v3)circle(0.1) (vk2)circle(0.1) (vk1)circle(0.1) (vk)circle(0.1);
\end{tikzpicture}
\qquad
\begin{tikzpicture}
\path (2,0)coordinate(vk) (60:2)coordinate(v1) (120:2)coordinate(v2)
	(-2,0)coordinate(v3) (-120:2)coordinate(vk2) (-60:2)coordinate(vk1);
\path (vk1)node[below right]{$v_{k-1}$} (vk2)node[below left]{$v_{k-2}$}
	(v3)node[left]{$v_3$} (v2)node[above left]{$v_2$}
	(v1)node[above right]{$v_1$} (vk)node[right]{$v_k$}
	(-150:{sqrt(3)})node[below,rotate=-60]{...};
\draw[wall,fill=gray!20] (v3) -- (v2) -- (v1) -- (vk) -- (vk1) -- (vk2);
\tikzmath{\leg=0.2;\dl=(2/3)*sqrt(3)-\leg;}
\begin{scope}[edge,inner sep=2pt,rounded corners]
\draw[det] ($(v1)!0.33!(v2)$)node[above]{\stsize$\bar{I}_2$}
	-- ++(-90:\leg) -- ++(-30:\dl)
	-- ($(v1)!0.33!(vk)$)node[above right]{\stsize$I_1$};
\draw[det] ($(v2)!0.33!(v3)$)node[above left]{\stsize$\bar{I}_3$}
	-- ++(-30:\leg) -- ++(30:\dl)
	-- ($(v2)!0.33!(v1)$)node[above]{\stsize$I_2$};
\draw[det] ($(v3)!0.33!(vk2)$)
	-- ++(30:\leg) -- ++(90:\dl)
	--($(v3)!0.33!(v2)$)node[above left]{\stsize$I_3$};
\draw[det]
	($(vk2)!0.33!(vk1)$)node[below]{\stsize$\bar{I}_{k-2}$}
	-- ++(90:\leg) -- ++(150:\dl) -- ($(vk2)!0.33!(v3)$);
\end{scope}
\draw[fill=white] (v1)circle(0.1) (v2)circle(0.1) (v3)circle(0.1)
	(vk2)circle(0.1) (vk1)circle(0.1) (vk)circle(0.1);
\end{tikzpicture}

==> poly-arc-bi.tex <==
\begin{tikzpicture}[baseline=(ref.base)]
\path (-2,0)coordinate(A) (0,0)coordinate(B) (0.6,1.5)coordinate(C);
\draw (B)node[below right]{$v_{k-1}$};
\draw[wall,fill=gray!20] (-2.5,1) -- (A) -- (B) -- (C) -- (-1,2.5);
\begin{knot}
\strand[edge] (-1.2,0)node[below]{$i$} ..controls (-0.8,0.75)..
	(0.3,0.75)node[right]{$i$} node[pos=0.9,above]{$b$};
\strand[edge] (-0.6,0)node[below]{$j$} -- +(0,1.5) node[left]{$x$};
\end{knot}
\path[-o-={0.8}{>},edge] (-1.5,0) ..controls (-1,0.75).. (0.3,0.75);
\path[wall,-o-={0.1}{<}] (A) -- (B);
\draw[fill=white] (A)circle(0.1) (B)circle(0.1) (C)circle(0.1);
\node (ref) at (0,1.25) {\phantom{$-$}};
\end{tikzpicture}
=\sum_{i',j'}
\begin{tikzpicture}[baseline=(ref.base)]
\path (-2,0)coordinate(A) (0,0)coordinate(B) (0.6,1.5)coordinate(C);
\draw (B)node[below right]{$v_{k-1}$};
\draw[wall,fill=gray!20] (-2.5,1) -- (A) -- (B) -- (C) -- (-1,2.5);
\begin{scope}[edge]
\draw[-o-={0.8}{>},edge] (-0.6,0)node[below]{$i'$} ..controls (-0.2,0.75)..
	(0.3,0.75)node[right]{$i$};
\draw[edge] (-1.2,0)node[below]{$j'$} ..controls +(0,0.7) and +(0,-0.7)..
	(-0.6,1.5);
\end{scope}
\path[wall,-o-={0.1}{<}] (A) -- (B);
\draw[fill=white] (A)circle(0.1) (B)circle(0.1) (C)circle(0.1);
\node (ref) at (0,1.25) {\phantom{$-$}};
\end{tikzpicture}
\epsilon\left(\crossSt{<-}{<-}{n}{<}{}{$i'$}{$j'$}{$j$}{$i$}\right)

==> poly-arc-rd.tex <==
\begin{tikzpicture}
\path (-2,0)coordinate(A) (0,0)coordinate(B) (0.6,1.5)coordinate(C);
\draw (A)node[below left]{$v_{k-2}$} (B)node[below right]{$v_{k-1}$}
	(C)node[right]{$v_k$};
\draw[wall,fill=gray!20] (-2.5,1) -- (A) -- (B) -- (C) -- (-1,2.5);
\begin{scope}[edge]
\draw[-o-={0.5}{>}] (-0.6,2.25) -- (-1.5,0) node[pos=0.7,left]{$a$};
\draw[-o-={0.8}{>}] (-1,0) ..controls (-0.7,0.5).. (0.2,0.5) node[pos=0.9,above]{$b$};
\draw[-o-={0.8}{>}] (-0.2,2) ..controls (-0.5,1.25)..
	(0.5,1.25)node[pos=0.5,below]{$c$};
\end{scope}
\draw[fill=white] (A)circle(0.1) (B)circle(0.1) (C)circle(0.1);
\end{tikzpicture}

==> poly-arc-split.tex <==
0=
\begin{tikzpicture}[baseline=(ref.base)]
\path (-2,0)coordinate(A) (0,0)coordinate(B) (0.6,1.5)coordinate(C);
\draw (C)node[right]{$v_k$};
\draw[wall,fill=gray!20] (-2.5,1) -- (A) -- (B) -- (C) -- (-1,2.5);
\begin{scope}[edge]
\draw[-o-={0.8}{>}] (-0.2,2)node[above]{$j$}
	..controls (-1.25,0) and (-0.75,0)..(-0.45,0.6)
	..controls (-0.15,1).. (0.4,1)node[right]{$i$};
\end{scope}
\draw[fill=white] (A)circle(0.1) (B)circle(0.1) (C)circle(0.1);
\node (ref) at (0,1.25) {\phantom{$-$}};
\end{tikzpicture}
=\sum_{\bar{m}\le i} c_m^{-1}
\begin{tikzpicture}[baseline=(ref.base)]
\path (-2,0)coordinate(A) (0,0)coordinate(B) (0.6,1.5)coordinate(C);
\draw[wall,fill=gray!20] (-2.5,1) -- (A) -- (B) -- (C) -- (-1,2.5);
\path[wall,-o-={0.1}{<}] (A) -- (B);
\begin{scope}[edge]
\draw[-o-={0.5}{>}] (-0.6,2.25)node[above]{$j$}
	-- (-1.2,0) node[pos=0.7,left]{$a$} node[below]{$m$\vphantom{$\bar{m}$}};
\draw[-o-={0.8}{>}] (-0.6,0)node[below]{$\bar{m}$} ..controls (-0.4,0.5)..
	(0.2,0.5) node[pos=0.9,above]{$b$} node[right]{$i$};
\end{scope}
\draw[fill=white] (A)circle(0.1) (B)circle(0.1) (C)circle(0.1);
\node (ref) at (0,1.25) {\phantom{$-$}};
\end{tikzpicture}
=\sum_{m=\bar{i}}^n c_m^{-1} a_{jm} b_{\bar{m}i}.

==> poly-arc.tex <==
\begin{tikzpicture}
\path (-2,0)coordinate(A) (0,0)coordinate(B) (0.6,1.5)coordinate(C);
\draw (A)node[below left]{$v_{k+1}$} (B)node[below right]{$v_1$}
	(C)node[right]{$v_2$};
\fill[gray!20] (-2.5,1) -- (A) -- (B) -- (C) -- (-1,2.5);
\draw[wall] (A) -- (B) -- (C) -- (-1,2.5);
\draw[wall,dashed] (-2.5,1) -- (A);
\begin{scope}[edge]
\draw[-o-={0.8}{>}] (-1.5,2) ..controls (-0.9,1.8)..
	(-0.6,2.25) node[pos=0.2,below]{$a_3$};
\draw[-o-={0.8}{>}] (0.2,1.75) ..controls (-0.2,1.2)..
	(0.4,1) node[pos=0.3,left]{$a_2$};
\draw[-o-={0.8}{>}] (0.2,0.5) ..controls (-0.3,0.6)..
	(-0.5,0) node[pos=0.8,left]{$a_1$};
\end{scope}
\draw[fill=white] (A)circle(0.1) (B)circle(0.1) (C)circle(0.1);

\begin{scope}[xshift=5cm]
\fill[gray!20] (0,-0.1) rectangle (1.6,2);
\draw[wall,<-] (1.6,-0.1)node[right]{$v_1$} -- (1.6,2)node[right]{$v_2$};
\begin{knot}
\strand[edge] (0,1.8) -- (1.6,0.8) (0,1.3) -- (1.6,0.3);
\strand[edge] (0,0.8) -- (1.6,1.8) (0,0.3) -- (1.6,1.3);
\end{knot}
\path (1.4,0.65)node[rotate=90]{...} (1.4,1.45)node[rotate=90]{...};
\path (0,1.55)node[left]{$b'(m')$} (0,0.55)node[left]{$b_1(m_1)$};
\end{scope}
\end{tikzpicture}

==> quad-i.tex <==
\begin{tikzpicture}[every node/.style={inner sep=2pt}]
\coordinate (A) at (0,0);
\coordinate (B) at (2,0);
\coordinate (C) at (2,2);
\coordinate (D) at (0,2);
\draw[fill=gray!20] (A) rectangle (C);
\draw (C) to node[above left]{$e$} (A);
\draw[fill=white] (A)circle(0.1) (B)circle(0.1) (C)circle(0.1) (D)circle(0.1);

\draw[->] (2.5,1) -- (3.5,1);

\begin{scope}[xshift=4cm]
\coordinate (A) at (0,0);
\coordinate (B) at (2,0);
\coordinate (C) at (2,2);
\coordinate (D) at (0,2);
\draw[fill=gray!20] (A) rectangle (C);
\draw (B) to node[above right]{$e'$} (D);
\draw[fill=white] (A)circle(0.1) (B)circle(0.1) (C)circle(0.1) (D)circle(0.1);
\end{scope}
\end{tikzpicture}

==> skel-arc.tex <==
s=
\begin{tikzpicture}[baseline=1cm]
\draw[wall,fill=gray!20] (0,0) -- (3,0) -- (60:3) -- cycle;
\draw[edge,-o-={0.5}{>}] (3,0) ++(120:1.5) arc[radius=1.5,start angle=120,end angle=180] node[midway,above left]{$j$};

\draw[fill=white] (0,0)circle[radius=0.1] (3,0)circle[radius=0.1]
	(60:3)circle[radius=0.1];
\end{tikzpicture}
\longrightarrow\quad
Y(s):=
\begin{tikzpicture}[baseline=1cm]
\draw[wall,fill=gray!20] (0,0) -- (3,0) -- (60:3) -- cycle;
\tikzmath{\len=sqrt(3)/2;}
\coordinate (C) at (1.5,\len);
\draw[edge,-o-={0.5}{>}] (C) -- node[midway,right,rotate=-60]{\small$n-j$} +(30:\len);
\draw[edge,-o-={0.5}{>},dashed] (C) -- node[midway,above]{\small$0$} +(150:\len);
\draw[edge,-o-={0.5}{>}] (C) -- node[midway,left]{\small$j$} +(-90:\len);

\draw[fill=white] (0,0)circle[radius=0.1] (3,0)circle[radius=0.1]
	(60:3)circle[radius=0.1];
\end{tikzpicture}

==> skel-longed.tex <==
\begin{tikzpicture}[baseline=0cm]
\fill[gray!20] (120:1) -- (-60:1) -- ++(2,0) -- ++(60:2)
	-- ++(120:2) -- ++(180:2) -- cycle;
\draw (0,0) -- (3,0) -- (60:3) -- cycle
	(0,0) edge +(-30:1.2) edge +(90:1.2)
	(3,0) edge +(90:1.2) edge +(-150:1.2)
	(60:3) edge +(-30:1.2) edge +(-150:1.2);
\draw[wall] (120:1) -- (-60:1) ++(2,0) -- ++(60:2) ++(120:2) -- ++(180:2);

\tikzmath{\len=sqrt(3)/2;\r=sqrt(3)/4;\el=1.25-\r;}
\coordinate (C) at (1.5,\len);
\begin{scope}[edge]
\draw[-o-={0.5}{>}] (C) -- +(30:\len)
	arc[radius=\r,start angle=-60,end angle=30] -- +(120:\el);
\draw[-o-={0.5}{>}] (C) -- +(-90:\len)
	arc[radius=\r,start angle=-180,end angle=-90] -- +(0:\el);
\draw[-o-={0.5}{>}] (C) -- +(150:\len)
	arc[radius=\r,start angle=60,end angle=150] -- +(-120:\el);

\path[-o-={0.5}{>}] (C) -- node[midway,below]{\small$i$} +(30:\len);
\path[-o-={0.5}{>}] (C) -- node[midway,left]{\small$j$} +(-90:\len);
\path[-o-={0.5}{>}] (C) -- node[midway,above]{\small$k$} +(150:\len);
\end{scope}

\draw[fill=white] (0,0)circle[radius=0.1] (3,0)circle[radius=0.1]
	(60:3)circle[radius=0.1];
\end{tikzpicture}

==> skel-main.tex <==
\begin{tikzpicture}[baseline=0cm]
\fill[gray!20] (120:1) -- (-60:1) -- ++(2,0) -- ++(60:2)
	-- ++(120:2) -- ++(180:2) -- cycle;
\draw (0,0) -- (3,0) -- (60:3) -- cycle
	(0,0) edge +(-30:1.2) edge +(90:1.2)
	(3,0) edge +(90:1.2) edge +(-150:1.2)
	(60:3) edge +(-30:1.2) edge +(-150:1.2);
\draw[wall] (120:1) -- (-60:1) ++(2,0) -- ++(60:2) ++(120:2) -- ++(180:2);

\tikzmath{\len=sqrt(3)/2;}
\coordinate (C) at (1.5,\len);
\draw[edge,-o-={0.5}{>}] (C) -- node[midway,below]{\small$i$} +(30:\len);
\draw[edge,-o-={0.5}{>}] (C) -- node[midway,left]{\small$j$} +(-90:\len);
\draw[edge,-o-={0.5}{>}] (C) -- node[midway,above]{\small$k$} +(150:\len);

\draw[fill=white] (0,0)circle[radius=0.1] (3,0)circle[radius=0.1]
	(60:3)circle[radius=0.1];
\end{tikzpicture}

==> skel-turn-left.tex <==
\begin{tikzpicture}[baseline=0cm]
\draw[wall,fill=gray!20] (0,0) -- (3,0) -- (60:3) -- cycle;
\begin{scope}[edge]
\draw[-o-={0.5}{>}] (3,1.5) arc[radius=1.5,start angle=90,end angle=210]
	node[midway,above left]{$j$};
\path[-o-={0.5}{>}] (3,1.5) arc[radius=1.5,start angle=90,end angle=120]
	node[midway,above]{$j$};
\path[-o-={0.5}{>}] (1.5,0)arc[radius=1.5,start angle=180,end angle=210]
	node[midway,left]{$j$};
\end{scope}

\draw[fill=white] (0,0)circle[radius=0.1] (3,0)circle[radius=0.1]
	(60:3)circle[radius=0.1];
\end{tikzpicture}

==> skel-web_new.tex <==
\begin{gather*}
\tilde{Y}_v=
\begin{tikzpicture}[baseline=(C.base)]
\fill[gray!20] (0,0) -- (120:1.5) -- (60:3) -- +(1.5,0)
	-- (3,0) -- +(-120:1.5) -- cycle;
\draw (0,0) -- (3,0) -- (60:3) -- cycle;
\draw[wall] (0,0) -- (120:1.5) (60:3) -- +(1.5,0) (3,0) -- +(-120:1.5);
\tikzmath{\len=sqrt(3)/2;\r=sqrt(3)/4;\el=1.25-\r;}
\coordinate (C) at (1.5,\len);
\begin{scope}[edge]
\draw[-o-={0.5}{>}] (C) -- +(30:\len)
	arc[radius=\r,start angle=-60,end angle=30] -- +(120:\el);
\draw[-o-={0.5}{>}] (C) -- +(-90:\len)
	arc[radius=\r,start angle=-180,end angle=-90] -- +(0:\el);
\draw[-o-={0.5}{>}] (C) -- +(150:\len)
	arc[radius=\r,start angle=60,end angle=150] -- +(-120:\el);
%
\path[-o-={0.5}{>}] (C) -- node[midway,below]{\small$i$} +(30:\len);
\path[-o-={0.5}{>}] (C) -- node[midway,left]{\small$j$} +(-90:\len);
\path[-o-={0.5}{>}] (C) -- node[midway,above]{\small$k$} +(150:\len);
\end{scope}
\draw[fill=white] (0,0)circle[radius=0.1] (3,0)circle[radius=0.1]
	(60:3)circle[radius=0.1];
\node (base) at (C) {\phantom{$-$}};
\end{tikzpicture}
\longrightarrow
\mathsf{g}''_v:=(-1)^{\binom{n}{2}}
\begin{tikzpicture}[baseline=(C.base)]
\fill[gray!20] (0,0) -- (120:1.5) -- (60:3) -- +(1.5,0)
	-- (3,0) -- +(-120:1.5) -- cycle;
\draw (0,0) -- (3,0) -- (60:3) -- cycle;
\draw[wall,->] (0,0) -- (120:1.5);
\draw[wall,->] (60:3) -- +(1.5,0);
\draw[wall,->] (3,0) -- +(-120:1.5);
\tikzmath{\len=sqrt(3)/2;\r=sqrt(3)/4;\el=1.25-\r;}
\coordinate (C) at (1.5,\len);
\begin{scope}[edge]
\draw[-o-={0.3}{<}] (60:3) ++(0.5,0)node[above]{\stsize$n$ }
	to[out=-90,in=30] (C);
\draw[-o-={0.3}{<}] (60:3) ++(1,0)node[above]{\stsize$\bar{i}$}
	to[out=-90,in=30] (C);
\draw[-o-={0.3}{<}] (3,0) ++(-120:0.5)node[right]{\stsize$n$}
	to[out=150,in=-90] (C);
\draw[-o-={0.3}{<}] (3,0) ++(-120:1)node[right]{\stsize$\bar{j}$}
	to[out=150,in=-90] (C);
\draw[-o-={0.3}{<}] (0,0) ++(120:0.5)node[left]{\stsize$n$}
	to[out=30,in=150] (C);
\draw[-o-={0.3}{<}] (0,0) ++(120:1)node[left]{\stsize$\bar{k}$}
	to[out=30,in=150] (C);
\path (60:3) ++(0.75,-0.2) node{...}
	(3,0) ++(-120:0.75) ++(150:0.2) node[rotate=60]{...}
	(120:0.75) ++(30:0.2) node[rotate=-60]{...};
\end{scope}
\draw[fill=white] (0,0)circle[radius=0.1] (3,0)circle[radius=0.1]
	(60:3)circle[radius=0.1];
\node (base) at (C) {\phantom{$-$}};
\end{tikzpicture}\\
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (1.5,0) arc[x radius=1.5,y radius=1.5,start angle=0,end angle=180];
\draw[wall] (-1.5,0) -- (1.5,0);
\draw[fill=white] (0,0)circle[radius=0.1];
\draw[edge,-o-={0.5}{>},blue] (0.5,0) arc[radius=0.5,start angle=0,end angle=180] node[midway,above]{$c$};
\path (1.5,0) node[below left]{$e$};
\node (ref) at (0,0.6) {\phantom{$-$}};
\end{tikzpicture}
\longrightarrow
\gaa''_v:=M^{[j+1,j+i]}_{[\bar{i},n]}(c)=
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (2,0) arc[x radius=2,y radius=1.5,start angle=0,end angle=180];
\draw[wall] (-2,0) -- (2,0);
\draw[fill=white] (0,0)circle[radius=0.1];
\draw[det] (1.2,0)node[anchor=135]{\stsize$[j+1,j+i]$}
	..controls (1,0.8).. (0.3,0.8) -- (-0.3,0.8)
	..controls (-1,0.8).. (-1.2,0) node[below]{\stsize$[\bar{i},n]$};
\node (ref) at (0,0.6) {\phantom{$-$}};
\end{tikzpicture}
\end{gather*}

==> state-switch.tex <==
\begin{tikzpicture}[baseline=0cm]
\fill[gray!20] (0,0) rectangle (2,1.5);
\draw[wall]  (0,0) -- (2,0);
\path[wall,tips,-o-={0.1}{<}] (0,0) -- (2,0);

\begin{scope}[edge]
\draw (0.5,1.5) -- (0.5,0) (1,1.5) -- (1,0);
\draw[-o-={0.8}{white}] (1.5,1.5) -- (1.5,0);
\end{scope}

\draw[fill=white] (0,0)circle[radius=0.1];
\path (1.5,0)node[below]{$i$};
\path (0,1)node[right]{$\alpha$};
\end{tikzpicture}
\qquad
\begin{tikzpicture}[baseline=0cm]
\fill[gray!20] (-1,0) rectangle (2,1.5);
\draw[wall]  (-1,0) -- (2,0);
\path[wall,tips,-o-={0.1}{<}] (0,0) -- (2,0);

\begin{knot}
\strand[edge] (0.5,1.5) -- (0.5,0) (1,1.5) -- (1,0);
\strand[edge] (1.5,0.75) ..controls (-0.65,0.9).. (-0.65,0);
\strand[edge] (1.5,0.75) ..controls (-0.35,0.6).. (-0.35,0);
\end{knot}
\begin{scope}[edge]
\draw (1.5,1.5) -- (1.5,0.75);
\draw[-o-={0.7}{black}] (1.5,0.75) -- (1.35,0);
\draw[-o-={0.7}{black}] (1.5,0.75) -- (1.65,0);
\end{scope}

\draw[fill=white] (0,0)circle[radius=0.1];
\path (1.5,0)node[below]{$I$} (-0.5,0)node[below]{$P$};
\path (0,1.2)node{$\alpha'$};
\end{tikzpicture}
\qquad
\begin{tikzpicture}[baseline=0cm]
\fill[gray!20] (-1,0) rectangle (2.5,1.5);
\draw[wall]  (-1,0) -- (2.5,0);
\path[wall,tips,-o-={0.1}{<}] (0,0) -- (2,0);

\begin{knot}
\strand[edge] (0.5,1.5) -- (0.5,0) (1,1.5) -- (1,0);
\strand[edge] (1.5,0)node[below]{$P$} ..controls (1.5,1) and (-0.5,1).. (-0.5,0)node[below]{$P$};
\end{knot}
\path[edge,-o-={0.1}{white}] (1.5,0) ..controls (1.5,1) and (-0.5,1).. (-0.5,0);
\draw[edge,-o-={0.8}{white}] (2,1.5) -- (2,0)node[below]{$i$};

\draw[fill=white] (0,0)circle[radius=0.1];
\path (2,1)node[right]{$\alpha$} (-0.5,0.75)node{$m_1$};
\end{tikzpicture}

==> surgen-corner-seg.tex <==
s=
\begin{tikzpicture}[baseline=0.8cm]
\fill[gray!20] (0,0) -- (120:2)
	arc[radius=2,start angle=120,end angle=60] -- cycle;
\draw[wall] (120:2) -- (0,0) -- (60:2);
\draw[edge,-o-={0.7}{>}] (60:1.2)
	arc[radius=1.2,start angle=60,end angle=120] node[midway,above]{$k$};
\draw[fill=white] (0,0)circle(0.1);
\end{tikzpicture}
\longrightarrow
\mathsf{g}''(s)=
\begin{tikzpicture}[baseline=0.8cm]
\fill[gray!20] (0,0) -- (120:2)
	arc[radius=2,start angle=120,end angle=60] -- cycle;
\draw[wall] (120:2) -- (0,0) -- (60:2);
\draw[edge,-o-={0.7}{>}] (60:1.6) node[right]{$n$}
	arc[radius=1.6,start angle=60,end angle=120] node[left]{$n$};
\draw[edge,-o-={0.7}{>}] (60:1.1) node[right]{$\bar{k}$}
	arc[radius=1.1,start angle=60,end angle=120] node[left]{$\bar{k}$};
\path (0,1.35) node[rotate=90]{...};
\draw[fill=white] (0,0)circle(0.1);
\end{tikzpicture}

==> surgen-cut-state-new.tex <==
\begin{tikzpicture}[baseline=(C.base)]
\fill[gray!20] (0,0) -- (-3,0) -- (120:3) -- (60:3) -- (3,0) -- cycle;
\draw (0,0) -- (3,0) -- (60:3) -- cycle (0,0) -- (120:3);
\draw[wall,->] (0,0) -- (-3,0);

\tikzmath{\len=sqrt(3)/2;}
\coordinate (C) at (1.5,\len);
\begin{scope}[edge]
\foreach \t in {10,50,-70,-110}
\draw[-o-={0.5}{>}] (C) -- +(\t:{\len/cos(20)});

\foreach \i in {-1.5,-0.5,1.5} {
\draw (C) to[out={150-\i*30},in=-30] (60:{1.5+\i*0.4})
	arc[radius={1.5+\i*0.4},start angle=60,end angle=180];
\path[-o-={0.75}{>}] (60:{1.5+\i*0.4})
	arc[radius={1.5+\i*0.4},start angle=60,end angle=180];
}
\path (-2.1,0)node[below]{\stsize$\bar{k}$}
	(-1.3,0)node[below]{\stsize$\bar{2}$\vphantom{$\bar{k}$}}
	(-0.9,0)node[below]{\stsize$n$\vphantom{$\bar{k}$}};
\path (120:2.1)node[above]{\stsize$\bar{k}$}
	(120:1.3)node[above]{\stsize$\bar{2}$}
	(120:0.9)node[below]{\stsize$n$};
\path (60:2.1)node[above]{\stsize$\bar{k}$}
	(60:1.3)node[above]{\stsize$\bar{2}$}
	(60:0.9)node[below]{\stsize$n$};
\path (-1.7,0.2) node{...};
\end{scope}

\draw[fill=white] (0,0)circle[radius=0.1] (3,0)circle[radius=0.1]
	(60:3)circle[radius=0.1];
\node (base) at (C) {\phantom{$-$}};
\end{tikzpicture}


==> tri-det-split.tex <==
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (60:1) coordinate (a) -- ++(60:2) coordinate (b)
	-- ++(0:1) coordinate (c) -- ++(-60:2) coordinate (d)
	-- ++(-120:1) coordinate (e) -- ++(-180:2) coordinate (f) -- cycle;
\draw[wall] (a) -- (b) (c) -- (d) (e) -- (f);
\draw[det] (60:2) node[left]{$I$} -- (2,0) node[below]{$J$};
\node (ref) at (2,{2/sqrt(3)}) {\phantom{$-$}};
\end{tikzpicture}
=\sum_{L\in\binom{\JJ}{k}}C_L
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (60:1) coordinate (a) -- ++(60:2) coordinate (b)
	-- ++(0:1) coordinate (c) -- ++(-60:2) coordinate (d)
	-- ++(-120:1) coordinate (e) -- ++(-180:2) coordinate (f) -- cycle;
\begin{scope}[wall]
\draw (a) -- (b) (e) -- (f);
\draw[-o-={0.95}{>}] (c) -- (d);
\end{scope}
\path (4,0) +(120:2.3) coordinate (up) +(120:1.7) coordinate (down);
\draw[det] (60:2) node[left]{$I$} -- (up) node[right]{$L$};
\draw[det] (down) node[right]{$\bar{L}$} -- (2,0) node[below]{$J$};
\node (ref) at (2,{2/sqrt(3)}) {\phantom{$-$}};
\end{tikzpicture}

==> tri-det-splpf.tex <==
\begin{aligned}
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (60:1) coordinate (a) -- ++(60:2) coordinate (b)
	-- ++(0:1) coordinate (c) -- ++(-60:2) coordinate (d)
	-- ++(-120:1) coordinate (e) -- ++(-180:2) coordinate (f) -- cycle;
\draw[wall] (a) -- (b) (c) -- (d) (e) -- (f);
\draw[det] (60:2) node[left]{$I$} -- (2,0) node[below]{$J$};
\node (ref) at (2,{2/sqrt(3)}) {\phantom{$-$}};
\end{tikzpicture}
&=w_1
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (60:1) coordinate (a) -- ++(60:2) coordinate (b)
	-- ++(0:1) coordinate (c) -- ++(-60:2) coordinate (d)
	-- ++(-120:1) coordinate (e) -- ++(-180:2) coordinate (f) -- cycle;
\begin{scope}[wall]
\draw[-o-={0.95}{>}] (b) -- (a);
\draw (c) -- (d);
\draw[-o-={0.95}{>}] (f) -- (e);
\end{scope}
\coordinate (v) at (2,2);
\begin{scope}[edge]
\draw[-o-={0.5}{>}] (v) -- (60:2.9) node[left]{\stsize$s_1$};
\draw[-o-={0.5}{>}] (v) -- (60:2.4) node[above,rotate=60]{...};
\draw[-o-={0.5}{>}] (v) -- (60:1.9) node[left]{\stsize$s_{n-k}$};
\draw[-o-={0.5}{>}] (v) to[out=0,in=90]
	(2.3,0) node[below]{\stsize$j_1$};
\draw[-o-={0.5}{>}] (v) to[out=-30,in=90]
	(1.7,0) node[below]{\stsize$j_k$};
\path (2,0) node[above]{...};
\end{scope}
\node (ref) at (2,{2/sqrt(3)}) {\phantom{$-$}};
\end{tikzpicture}
=\sum_{l_1,\dots,l_k}w_1\left(\prod_{l\in L}\returnc_{\bar{l}}^{-1}\right)
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (60:1) coordinate (a) -- ++(60:2) coordinate (b)
	-- ++(0:1) coordinate (c) -- ++(-60:2) coordinate (d)
	-- ++(-120:1) coordinate (e) -- ++(-180:2) coordinate (f) -- cycle;
\begin{scope}[wall]
\draw[-o-={0.95}{>}] (b) -- (a);
\draw[-o-={1}{>}] (c) -- (d);
\draw[-o-={0.95}{>}] (f) -- (e);
\end{scope}
\coordinate (v) at (2,2);
\begin{scope}[edge]
\draw[-o-={0.5}{>}] (v) -- (60:2.9) node[left]{\stsize$s_1$};
\draw[-o-={0.5}{>}] (v) -- (60:2.4) node[above,rotate=60]{...};
\draw[-o-={0.5}{>}] (v) -- (60:1.9) node[left]{\stsize$s_{n-k}$};
\draw[-o-={0.5}{<}] (c) ++(-60:0.1) node[right]{\stsize$l_k$}
	to[out=-150,in=0] (v);
\draw[-o-={0.5}{<}] (c) ++(-60:0.6) node[right]{\stsize$l_1$}
	to[out=-150,in=0] (v);
\draw[-o-={0.5}{>}] (c) ++(-60:1.1) node[right]{\stsize$\bar{l}_1$}
	to[out=-150,in=90] (1.7,0) node[below]{\stsize$j_k$};
\draw[-o-={0.5}{>}] (c) ++(-60:1.6) node[right]{\stsize$\bar{l}_k$}
	to[out=-150,in=90] (2.3,0) node[below]{\stsize$j_1$};
\path (c) ++(-60:0.35) node[below,rotate=-60]{...}
	++(-60:1) node[below,rotate=-60]{...} (2,0) node[above]{...};
\end{scope}
\node (ref) at (2,{2/sqrt(3)}) {\phantom{$-$}};
\end{tikzpicture}\\
&=\sum_{l_1,\dots,l_k}w_2(-q)^{\ell(\vec{l})}
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (60:1) coordinate (a) -- ++(60:2) coordinate (b)
	-- ++(0:1) coordinate (c) -- ++(-60:2) coordinate (d)
	-- ++(-120:1) coordinate (e) -- ++(-180:2) coordinate (f) -- cycle;
\begin{scope}[wall]
\draw[-o-={0.95}{>}] (b) -- (a);
\draw[-o-={1}{>}] (c) -- (d);
\draw[-o-={0.95}{>}] (f) -- (e);
\end{scope}
\coordinate (v) at (2,2);
\path (2,2) coordinate (v) (c) ++(-60:0.35) coordinate (L);
\draw[det] (60:2) node[left]{$I$} -- (L) node[right]{$L$};
\begin{scope}[edge]
\draw[-o-={0.5}{>}] (c) ++(-60:1) node[right]{\stsize$\bar{l}_1$}
	to[out=-150,in=90] (1.7,0) node[below]{\stsize$j_k$};
\draw[-o-={0.5}{>}] (c) ++(-60:1.5) node[right]{\stsize$\bar{l}_k$}
	to[out=-150,in=90] (2.3,0) node[below]{\stsize$j_1$};
\path (c) ++(-60:1.25) node[below,rotate=-60]{...}
	(2,0) node[above]{...};
\end{scope}
\node (ref) at (2,{2/sqrt(3)}) {\phantom{$-$}};
\end{tikzpicture}
\end{aligned}

==> tri-dual-edge.tex <==
\begin{tikzpicture}
\draw (0,0) -- (4,0) -- (60:4) -- cycle;

\foreach \x in {0.8,1.6,2.4,3.2}
\draw (4,0)++(120:\x) edge (4-\x,0) -- (60:\x) -- (\x,0);

\draw[very thick] (2.4,0) edge +(1.6,0) edge +(120:2.4);

\draw[{Bar[]Stealth[]}-{Stealth[]Bar[]}] (0,0)++(0,-0.2) -- ++(2.4,0);
\draw[{Bar[]Stealth[]}-{Stealth[]Bar[]}] (60:4)++(150:0.2) -- ++(-120:1.6);
\draw (1.2,-0.5)node{$j$} (60:3.2)++(150:0.5)node{$k$};

\foreach \x in {1,...,4}
\fill[blue] (3.2,0) ++(120:{0.8*\x}) circle[radius=0.1]
	++(0.8,0) circle[radius=0.1];

\foreach \x in {1,...,3} {
\fill[red] ({0.8*\x},0) circle[radius=0.1]
\foreach \n in {1,...,\x} {++(120:0.8) circle[radius=0.1] };
}

\draw[fill=white] (3.2,0) circle[radius=0.1] ++(0.8,0) circle[radius=0.1];
\fill (2.4,0) circle[radius=0.1];
\end{tikzpicture}

==> tri-dual-int.tex <==
\begin{tikzpicture}
\draw (0,0) -- (4,0) -- (60:4) -- cycle;

\foreach \x in {0.8,1.6,2.4,3.2}
\draw (4,0)++(120:\x) edge (4-\x,0) -- (60:\x) -- (\x,0);

\fill (0.8,0) ++(60:1.6) circle[radius=0.1];
\draw[very thick] (0.8,0) ++(60:1.6) edge (0.8,0) edge +(1.6,0) edge +(120:0.8);

\draw[{Bar[]Stealth[]}-{Stealth[]Bar[]}] (0,0)++(0,-0.2) -- ++(0.8,0);
\draw[{Bar[]Stealth[]}-{Stealth[]Bar[]}] (4,0)++(30:0.2) -- ++(120:1.6);
\draw[{Bar[]Stealth[]}-{Stealth[]Bar[]}] (60:4)++(150:0.2) -- ++(-120:1.6);
\draw (0.4,-0.5)node{$j$} (4,0)++(120:0.8)++(30:0.5)node{$i$}
	(60:3.2)++(150:0.5)node{$k$};

\fill[blue] (0.8,0) ++(60:2.4) circle[radius=0.1]
	++(0.8,0) circle[radius=0.1] ++(120:0.8) circle[radius=0.1]
	++(-0.8,0) circle[radius=0.1];
\draw[fill=white] (1.6,0) ++(60:1.6) circle[radius=0.1]
	++(0.8,0) circle[radius=0.1];
\end{tikzpicture}

==> trigen-Cv1.tex <==
\begin{tikzpicture}
\draw[wall] (0,0) -- (4.8,0) -- (60:4.8) -- cycle;
\path (60:4.8) node[above]{$v_1$};

\foreach \x in {0.8,1.6,2.4,3.2,4.0}
\draw (4.8,0)++(120:\x) edge (4.8-\x,0) -- (60:\x) -- (\x,0);

\foreach \s in {1,...,6}
\path (60:{4.8-0.8*(\s-0.5)}) node[left]{$\s$}
	++({0.8*(\s-0.5)},0) node[right]{$\s$};

\begin{scope}[blue]
\foreach \x in {0,...,5} {
\foreach \y in {0,...,\x} {
\path ({0.8*\x+0.4},{0.4/sqrt(3)}) ++(120:{0.8*\y}) coordinate (C);
\draw[->] (C) -- +(30:{0.4/sqrt(3)});
\draw (C) -- +(150:{0.4/sqrt(3)});
\draw (C) -- +(-90:{0.4/sqrt(3)});
}}

\foreach \x in {0,...,4} {
\foreach \y in {0,...,\x} {
\path ({0.8*\x+0.8},{0.8/sqrt(3)}) ++(120:{0.8*\y}) coordinate (C);
\draw[->] (C) -- +(90:{0.4/sqrt(3)});
\draw[->] (C) -- +(-30:{0.4/sqrt(3)});
\draw (C) -- +(-150:{0.4/sqrt(3)});
}}
\end{scope}

\tikzmath{\half=0.4/sqrt(3);\full=2*\half;}
\draw[->,red,edge,decorate,
	decoration={zigzag,segment length=0.05cm,amplitude=0.02cm}]
	(60:2) -- ++(-30:\half) -- ++(30:\full)
	-- ++(0,\full) -- ++(30:\full) -- ++(-30:\full) -- ++(30:\full)
	-- ++(0,\full) -- ++(30:\half);
\end{tikzpicture}

==> trigen-between2.tex <==
\begin{tikzpicture}[baseline=0cm]
\draw[wall] (0,0) -- (4.8,0) -- (60:4.8) -- cycle;

\foreach \x in {0.8,1.6,2.4,3.2,4.0}
\draw (4.8,0)++(120:\x) edge (4.8-\x,0) -- (60:\x) -- (\x,0);

\draw[thick,tips,-{Latex[round,fill=white]}]
	(4,0) ++ (60:0.8) -- ++(120:0.8);
\begin{scope}[thick,tips,-{Latex[round]}]
\draw (3.2,0)++(60:1.6) -- ++(-120:0.8);
\draw (3.2,0)++(60:0.8) -- ++(120:0.8);
\draw (2.4,0)++(60:1.6) -- ++(-120:0.8);
\draw (0.8,0)++(60:2.4) -- ++(0:0.8);
\draw (1.6,0)++(60:2.4) -- ++(-120:0.8);
\draw (1.6,0)++(60:1.6) -- ++(0:0.8);
\end{scope}

\tikzmath{\half=0.4/sqrt(3);\full=2*\half;}

\begin{scope}[edge]
\draw (4.8,0) ++ (120:2.8) node[right]{$p'$}
	-- ++(-150:\half) -- ++(150:\full) -- ++(-150:\full) coordinate(B);
\fill (B)circle[radius=0.1];

\draw[blue,->] (4.8,0) ++ (120:1.2) node[right]{$p$}
	-- ++(-150:\half) -- ++(150:\full)
	-- ++ (-150:\full) -- ++(150:\full) -- ++(90:\full) -- ++(150:\full)
	-- ++(90:\full) -- ++(150:\full) -- ++(-150:\full)
	-- ++(150:\half);

\fill[gray] (2.4,0) ++ (60:1.6)circle[radius=0.08]
	+(0:0.8)circle[radius=0.08] +(60:0.8)circle[radius=0.08]
	+(120:0.8)circle[radius=0.08];
\end{scope}
\end{tikzpicture}

==> trigen-between3.tex <==
\begin{tikzpicture}[baseline=0cm]
\draw[wall] (0,0) -- (4.8,0) -- (60:4.8) -- cycle;

\foreach \x in {0.8,1.6,2.4,3.2,4.0}
\draw (4.8,0)++(120:\x) edge (4.8-\x,0) -- (60:\x) -- (\x,0);

\draw[thick,tips,-{Latex[round,fill=white]}]
	(4,0) ++ (60:0.8) -- ++(120:0.8);
\draw[thick,tips,-{Latex[round,fill=white]}] (60:2.4) -- ++(-120:0.8);
\begin{scope}[thick,tips,-{Latex[round]}]
\draw (3.2,0)++(60:1.6) -- ++(-120:0.8);
\draw (3.2,0)++(60:0.8) -- ++(120:0.8);
\draw (2.4,0)++(60:1.6) -- ++(-120:0.8);
\draw (1.6,0)++(60:2.4) -- ++(-120:0.8);
\draw (1.6,0)++(60:1.6) -- ++(0:0.8);
\draw (1.6,0)++(60:1.6) -- ++(120:0.8);
\draw (0.8,0)++(60:2.4) -- ++(-120:0.8);
\draw (0.8,0)++(60:1.6) -- ++(120:0.8);
\end{scope}

\tikzmath{\half=0.4/sqrt(3);\full=2*\half;}

\begin{scope}[edge]
\draw[->] (4.8,0) ++ (120:2.8) node[right]{$p'$}
	-- ++(-150:\half) -- ++(150:\full) -- ++(-150:\full)
	-- ++(150:\full) -- ++(90:\full) -- ++(150:\half);

\draw[blue,->] (4.8,0) ++ (120:1.2) node[right]{$p$}
	-- ++(-150:\half) -- ++(150:\full)
	-- ++ (-150:\full) -- ++(150:\full) -- ++(90:\full) -- ++(150:\full)
	-- ++(-150:\full) -- ++(150:\full) -- ++(-150:\full)
	-- ++(150:\half);

\fill[gray] (2.4,0) ++ (60:1.6)circle[radius=0.08]
	+(0:0.8)circle[radius=0.08] +(60:0.8)circle[radius=0.08]
	++(120:0.8)circle[radius=0.08] ++(-0.8,0)circle(0.08)
	+(-0.8,0)circle(0.08) +(120:0.8)circle(0.08);
\end{scope}
\end{tikzpicture}

==> trigen-cancel2.tex <==
\begin{tikzpicture}[baseline=0cm]
\draw[wall] (0,0) -- (4.8,0) -- (60:4.8) -- cycle;

\foreach \x in {0.8,1.6,2.4,3.2,4.0}
\draw (4.8,0)++(120:\x) edge (4.8-\x,0) -- (60:\x) -- (\x,0);

\tikzmath{\half=0.4/sqrt(3);\full=2*\half;\more=\full+0.05;}

\begin{scope}[edge]
\draw[->] (4.8,0) ++ (120:2.8) coordinate(g2s)
	-- ++(-150:\half) coordinate(A)
	++(150:\full) -- ++(-150:\full) coordinate(B)
	++(150:\full) -- ++(90:\full) -- ++(150:\half)coordinate(g2);
\path (g2s)++(30:0.45)node{$p_{l+1}$} (g2)++(150:0.4)node{$p_{l+1}$};

\draw[blue,->] (4.8,0) ++ (120:1.2) coordinate(g1s)
	-- ++(-150:\half) -- ++(150:\full)
	-- ++ (-150:\full) -- ++(150:\full) -- ++(90:\full) -- ++(150:\full)
	-- ++(90:\full) ++(150:\full) -- ++(-150:\full)
	-- ++(150:\half)coordinate(g1);
\path[blue] (g1s)++(30:0.3)node{$p_l$} (g1)++(150:0.3)node{$p_l$};

\draw[red,->] (4.8,0) ++ (120:2)
	-- ++(-150:\half) -- ++(150:\full)
	-- ++(90:\full) ++(150:\full) -- ++(90:\full)
	-- ++(150:\full) -- ++(90:\full) -- ++(150:\half);

%\draw[gray,densely dashed] (A) -- ++(150:\full) (B) -- ++(150:\full);
\draw[blue] (B) ++ (-90:0.05) -- ++(150:\more);
\draw[red] (A) ++ (30:0.05) -- ++(150:\more);
\draw (A) ++ (-90:0.05) -- ++(150:\more)
	(B) ++ (30:0.05) -- ++(150:\more);
\draw (A)circle[radius=0.1];
\fill (B)circle[radius=0.1];
\end{scope}
\end{tikzpicture}

==> trigen-ceCv1.tex <==
\begin{tikzpicture}
\draw[wall] (0,0) -- (4.8,0) -- (60:4.8) -- cycle;
\path (60:4.8) node[above]{$v_1$};

\foreach \x in {0.8,1.6,2.4,3.2,4.0}
\draw (4.8,0)++(120:\x) edge (4.8-\x,0) -- (60:\x) -- (\x,0);

\foreach \s in {1,...,6}
\path (60:{0.8*(\s-0.5)}) node[left]{$\s$}
	++({4.8-0.8*(\s-0.5)},0) node[right]{$\s$};

\begin{scope}[blue]
\foreach \x in {0,...,5} {
\foreach \y in {0,...,\x} {
\path ({0.8*\x+0.4},{0.4/sqrt(3)}) ++(120:{0.8*\y}) coordinate (C);
\draw (C) -- +(30:{0.4/sqrt(3)});
\draw[->] (C) -- +(150:{0.4/sqrt(3)});
\draw (C) -- +(-90:{0.4/sqrt(3)});
}}

\foreach \x in {0,...,4} {
\foreach \y in {0,...,\x} {
\path ({0.8*\x+0.8},{0.8/sqrt(3)}) ++(120:{0.8*\y}) coordinate (C);
\draw[->] (C) -- +(90:{0.4/sqrt(3)});
\draw (C) -- +(-30:{0.4/sqrt(3)});
\draw[->] (C) -- +(-150:{0.4/sqrt(3)});
}}
\end{scope}

\tikzmath{\half=0.4/sqrt(3);\full=2*\half;}
\draw[->,red,edge,decorate,
	decoration={zigzag,segment length=0.05cm,amplitude=0.02cm}]
	(4.8,0) ++ (120:0.4) -- ++(-150:\half)
	-- ++(150:\full) -- ++(-150:\full) -- ++(150:\full) -- ++(-150:\full)
	-- ++(150:\full) -- ++(90:\full) -- ++(150:\full) -- ++(-150:\full)
	-- ++(150:\full) -- ++(-150:\full) -- ++(150:\half);
\end{tikzpicture}

==> trigen-dual.tex <==
\begin{tikzpicture}
\draw[wall] (0,0) -- (4.8,0) -- (60:4.8) -- cycle;

\foreach \x in {0.8,1.6,2.4,3.2,4.0}
\draw (4.8,0)++(120:\x) edge (4.8-\x,0) -- (60:\x) -- (\x,0);

\begin{scope}[edge,blue]
\foreach \x in {0,...,5} {
\foreach \y in {0,...,\x} {
\path ({0.8*\x+0.4},{0.4/sqrt(3)}) ++(120:{0.8*\y}) coordinate (C);
\foreach \t in {30,150,-90}
\draw (C) -- +(\t:{0.4/sqrt(3)});
}}

\foreach \x in {0,...,4} {
\foreach \y in {0,...,\x} {
\path ({0.8*\x+0.8},{0.8/sqrt(3)}) ++(120:{0.8*\y}) coordinate (C);
\foreach \t in {90,-30,-150}
\draw (C) -- +(\t:{0.4/sqrt(3)});
}}
\end{scope}
\end{tikzpicture}

==> trigen-g-res.tex <==
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (0,0) -- (4,0) -- (60:4) -- cycle;
\draw[wall,-o-={0.9}{>}] (0,0) -- (4,0);
\draw[wall,-o-={0.9}{>}] (60:4) -- (0,0);
\draw[wall,-o-={0.9}{>}] (60:4) -- (4,0);

\draw[edge,-o-={0.2}{<}] (60:2.8) node[left]{$n$}
	arc[radius=1.2,start angle=-120,end angle=-60] node[right]{$\sigma_2(n)$};
\draw[edge,-o-={0.2}{<}] (60:2.2) node[left]{$\bar{k}$}
	arc[radius=1.8,start angle=-120,end angle=-60] node[right]{$\sigma_2(\bar{k})$};
\path (60:4) ++(0,-1.5) node[rotate=90]{...};

\foreach \x in {-1,1}
\draw[edge,-o-={0.2}{<}] ({2.9-0.3*\x},0)
	arc[radius={1.1+0.3*\x},start angle=180,end angle=120]
	coordinate (D\x);
\path (D-1)node[right]{$\sigma_2(i+1)$} (D1)node[right]{$\sigma_2(i+j)$};
\path (3.2,0)node[below]{\vphantom{$\bar{j}$}$n$} (2.6,0)node[below]{$\bar{j}$};
\path (4,0) ++(150:1.1)node[rotate=-30]{...};

\draw[fill=white] (60:4)circle(0.1) (4,0)circle(0.1) (0,0)circle(0.1);
\node (ref) at (2,1.5) {\phantom{$-$}};
\end{tikzpicture}

==> trigen-g-res2.tex <==
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (0,0) -- (4,0) -- (60:4) -- cycle;
\draw[wall,-o-={0.9}{>}] (0,0) -- (4,0);
\draw[wall,-o-={0.9}{>}] (60:4) -- (0,0);
\draw[wall,-o-={0.9}{>}] (60:4) -- (4,0);

\draw[edge,-o-={0.2}{<}] (60:2.8) node[left]{$n$}
	arc[radius=1.2,start angle=-120,end angle=-60] node[right]{$\sigma_3(n)$};
\draw[edge,-o-={0.2}{<}] (60:2.2) node[left]{$\bar{k}$}
	arc[radius=1.8,start angle=-120,end angle=-60] node[right]{$\sigma_3(\bar{k})$};
\path (60:4) ++(0,-1.5) node[rotate=90]{...};

\foreach \x in {-1,1}
\draw[edge,-o-={0.2}{<}] ({2.9-0.3*\x},0)
	arc[radius={1.1+0.3*\x},start angle=180,end angle=120]
	coordinate (D\x);
\path (D-1)node[right]{$n$} (D1)node[right]{$\bar{j}$};
\path (3.2,0)node[below]{\vphantom{$\bar{j}$}$n$} (2.6,0)node[below]{$\bar{j}$};
\path (4,0) ++(150:1.1)node[rotate=-30]{...};

\draw[fill=white] (60:4)circle(0.1) (4,0)circle(0.1) (0,0)circle(0.1);
\node (ref) at (2,1.5) {\phantom{$-$}};
\end{tikzpicture}

==> trigen-hex.tex <==
\begin{tikzpicture}[baseline=(A)]
\fill[gray!20] (60:1) coordinate (a) -- ++(60:2) coordinate (b)
	-- ++(0:1) coordinate (c) -- ++(-60:2) coordinate (d)
	-- ++(-120:1) coordinate (e) -- ++(-180:2) coordinate (f) -- cycle;
\begin{scope}[wall]
\draw[-o-={0.95}{>}] (a) -- (b);
\draw[-o-={0.95}{>}] (c) -- (d);
\draw[-o-={0.95}{>}] (e) -- (f);
\end{scope}

\coordinate (A) at (2,{2/sqrt(3)});
\foreach \t in {10,50,130,170,-110,-70}
\draw[edge,-o-={0.6}{>}] (A) -- ++(\t:{2/sqrt(3)/cos(20)}) coordinate (\t);

\path (10)node[right]{$\bar{i}$} (50)node[right]{$n$};
\path (130)node[left]{$\bar{k}$} (170)node[left]{$n$};
\path (-110)node[below]{$\bar{j}$} (-70)node[below]{\vphantom{$\bar{j}$}$n$};
\foreach \t in {30,150,-90}
\path (A) ++(\t:1) node[rotate={\t+90}]{...};
\end{tikzpicture}

==> trigen-lodeg2.tex <==
\begin{tikzpicture}
\fill[gray!20] (1.6,0) -- ++ (60:0.8) coordinate (a123)
	-- ++(2.4,0) -- (4.8,0) -- cycle;
\fill (a123) circle[radius=0.1];
\draw[very thick] (a123) edge (1.6,0) edge +(2.4,0) edge +(120:1.6) edge +(60:2.4);

\draw[wall] (0,0) -- (4.8,0) -- (60:4.8) -- cycle;

\foreach \x in {0.8,1.6,2.4,3.2,4.0}
\draw (4.8,0)++(120:\x) edge (4.8-\x,0) -- (60:\x) -- (\x,0);

\tikzmath{\full=0.8/sqrt(3);\hp=0.45/sqrt(3);\hm=\full-\hp;}

\begin{scope}[edge]
\foreach \n in {4,5}
\draw[blue,->] (4.8,0) ++ (120:0.8*\n+0.45) \foreach \x in {1,...,\n}
{-- ++(-150:\hp) -- ++(-90:\full) -- ++(-150:\hm)}
-- ++(-150:\hp) -- ++(-90:\hp);

\foreach \n in {2,1} {
\draw[red,->] (4.8,0) ++ (120:{0.8*(3-\n)+0.45})
\foreach \x in {1,...,\n}
{-- ++(-150:\hm) -- ++(150:\full) -- ++(-150:\hp)}
-- ++(-150:\hm) -- ++(150:\hm)
\foreach \x in {1,2}
{-- ++(150:\hm) -- ++(90:\full) -- ++(150:\hp)};
}

\draw[red,->] (4.8,0) ++ (120:{0.8*3+0.45}) -- ++(-150:\hm) -- ++(150:\hm)
\foreach \x in {1,2}
{-- ++(150:\hm) -- ++(90:\full) -- ++(150:\hp)};
\end{scope}
\end{tikzpicture}

==> trigen-minors.tex <==
M_1(i,k)=
\begin{tikzpicture}[baseline=(ref.base)]
\draw[wall,fill=gray!20] (0,0) -- (3,0) -- (60:3) -- cycle;

\draw[det] (3,0) ++(120:1.2) node[right]{\stsize$[i+1;i+k]$}
	arc[radius=1.2,start angle=-60,end angle=-90]
	-- ++(-0.6,0) arc[radius=1.2,start angle=-90,end angle=-120]
	node[left]{\stsize$[\bar{k};n]$};

\draw[fill=white] (60:3)circle(0.1) (3,0)circle(0.1) (0,0)circle(0.1);
\node (ref) at (2,1) {\phantom{$-$}};
\end{tikzpicture}
\qquad
M_2(j)=
\begin{tikzpicture}[baseline=(ref.base)]
\draw[wall,fill=gray!20] (0,0) -- (3,0) -- (60:3) -- cycle;

\draw[det] (3,0) ++(120:1.8) node[right]{\stsize$[\bar{j};n]$}
	arc[radius=1.2,start angle=120,end angle=150]
	-- ++(-120:0.6) arc[radius=1.2,start angle=150,end angle=180]
	node[below]{\stsize$[\bar{j};n]$};

\draw[fill=white] (60:3)circle(0.1) (3,0)circle(0.1) (0,0)circle(0.1);
\node (ref) at (2,1) {\phantom{$-$}};
\end{tikzpicture}

==> trigen-res-ordered.tex <==
\begin{tikzpicture}[baseline=0cm]
\fill[gray!20] (0,0) -- (4,0) -- (60:4) -- cycle;
\draw[wall,-o-={0.9}{>}] (4,0) -- (0,0);
\draw[wall,-o-={0.9}{>}] (0,0) -- (60:4);
\draw[wall,-o-={0.9}{>}] (60:4) -- (4,0);

\coordinate (A) at (2,{2/sqrt(3)});
\foreach \t in {120,140,180}
\draw[edge,-o-={0.6}{>}] (A) -- ++(\t:{2/sqrt(3)/cos(\t-150)}) coordinate (\t);
\foreach \t in {10,50,-110,-70}
\draw[edge,-o-={0.6}{>}] (A) -- ++(\t:{2/sqrt(3)/cos(20)}) coordinate (\t);

\path (10)node[right]{\stsize$n$} (50)node[right]{\stsize$n-i+1$};
\path (-110)node[below]{\stsize$n$\vphantom{$j$}}
	(-70)node[anchor=135]{\stsize$n-j+1$};
\path (120)node[left]{\stsize$n$} (140)node[left]{\stsize$n-1$}
	(180)node[left]{\stsize$n-k+1$};
\path (A) ++(160:{2/sqrt(3)/cos(10)}) ++(-30:0.2) node[rotate=60]{...}
	(4,0) ++(120:2) ++(-150:0.2) node[rotate=-60]{...} (2,0.2) node{...};

\draw[fill=white] (60:4)circle(0.1) (4,0)circle(0.1)
	(0,0)circle(0.1);
\end{tikzpicture}

==> trigen-res.tex <==
\begin{tikzpicture}
\fill[gray!20] (0,0) -- (4,0) -- (60:4) -- cycle;
\draw[wall,-o-={0.9}{>}] (0,0) -- (4,0);
\draw[wall,-o-={0.9}{>}] (60:4) -- (0,0);
\draw[wall,-o-={0.9}{>}] (60:4) -- (4,0);

\coordinate (A) at (2,{2/sqrt(3)});
\foreach \t in {10,50,130,170,-110,-70}
\draw[edge,-o-={0.6}{>}] (A) -- ++(\t:{2/sqrt(3)/cos(20)}) coordinate (\t);

\path (10)node[right]{$\bar{i}$} (50)node[right]{$n$};
\path (130)node[left]{$n$} (170)node[left]{$\bar{k}$};
\path (-110)node[below]{$\bar{j}$} (-70)node[below]{\vphantom{$\bar{j}$}$n$};
\foreach \t in {30,150,-90}
\path (A) ++(\t:1) node[rotate={\t+90}]{...};

\draw[fill=white] (60:4)circle(0.1)node[above]{$v_1$}
	(4,0)circle(0.1)node[below right,inner sep=3pt]{$v_2$}
	(0,0)circle(0.1)node[below left,inner sep=3pt]{$v_3$};
\end{tikzpicture}

==> trigen-switched.tex <==
\begin{tikzpicture}[baseline=0cm]
\draw[wall] (0,0) -- (4.8,0) -- (60:4.8) -- cycle;

\foreach \x in {0.8,1.6,2.4,3.2,4.0}
\draw (4.8,0)++(120:\x) edge (4.8-\x,0) -- (60:\x) -- (\x,0);

\tikzmath{\half=0.4/sqrt(3);\full=2*\half;\more=\full+0.05;}

\begin{scope}[edge]
\draw[->] (4.8,0) ++ (120:1.2) coordinate(g1s)
	-- ++(-150:\half) -- ++(150:\full) -- ++ (-150:\full)
	-- ++(150:\full) -- ++(90:\full) -- ++(150:\full)
	-- ++(90:\full) coordinate(B)
	++(150:\full) -- ++(90:\full) -- ++(150:\half)coordinate(g2);
\path (g1s)++(30:0.45)node{$p'_{l+1}$} (g2)++(150:0.4)node{$p'_{l+1}$};

\draw[blue,->] (4.8,0) ++ (120:2.8) coordinate(g2s)
	-- ++(-150:\half) -- ++(150:\full) -- ++(-150:\full)
	++(150:\full) -- ++(-150:\full) -- ++(150:\half)coordinate(g1);
\path[blue] (g2s)++(30:0.3)node{$p'_l$} (g1)++(150:0.3)node{$p'_l$};

\draw[blue] (B) ++ (-90:0.05) -- ++(150:\more);
\draw (B) ++ (30:0.05) -- ++(150:\more);
\end{scope}
\end{tikzpicture}

==> vertex-rev-calc.tex <==
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (0,-1) rectangle (2,1);
\begin{scope}[edge]
\foreach \y in {-0.5,0,0.5} {
\draw[-o-={0.6}{white}] (1,0) -- +(-1,\y);
\draw[-o-={0.6}{black}] (1,0) -- +(1,\y);
}
\end{scope}
\draw[wall,<-] (2,-1) -- +(0,2);
\path (2,-0.5)node[right]{$j_1$} (2,0.5)node[right]{$j_k$}
	(2,0)node[below,rotate=90]{...};
\node (ref) at (1,0) {\phantom{$-$}};
\end{tikzpicture}
=\vertexa\sum_{\sigma\in\Sym_n}(-q)^{\ell(\sigma)}
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (0,-1.6) rectangle (1.5,1);
\draw[wall,<-] (1.5,-1.6) -- (1.5,1);
\begin{scope}[edge]
\draw[-o-={0.8}{white}] (0,0.8) -- +(1.5,0)node[right]{\stsize$\sigma(n)$};
\draw[-o-={0.8}{white}] (0,0.4) -- +(1.5,0)node[right]{\stsize$\sigma(k+1)$};
\draw (1.5,-1.2)node[right]{\stsize$j_1$}
	-- ++(-0.4,0) arc[radius=0.6,start angle=270, end angle=90]
	-- (1.5,0) node[right]{\stsize$\sigma(k)$};
\draw (1.5,-0.8)node[right]{\stsize$j_k$}
	-- ++(-0.4,0) arc[radius=0.2,start angle=270, end angle=90]
	-- (1.5,-0.4) node[right]{\stsize$\sigma(1)$};
\path[-o-={0.75}{white}] (1.5,0) -- ++(-0.4,0);
\path[-o-={0.75}{white}] (1.5,-0.4) -- ++(-0.4,0);
\path[-o-={0.75}{black}] (1.5,-0.8) -- ++(-0.4,0);
\path[-o-={0.75}{black}] (1.5,-1.2) -- ++(-0.4,0);
\foreach \y in {0.6,-0.2,-1}
\path (1.4,\y)node[rotate=90]{\small...};
\end{scope}
\node (ref) at (1,0) {\phantom{$-$}};
\end{tikzpicture}

==> vertex-rev-calc2.tex <==
\vertexa\sum_{\sigma_2}(-q)^{\ell(\sigma)}\left(\prod_{t=1}^i\returnc_{\sigma(t)}\right)
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (0,-0.75) rectangle (1,0.5);
\draw[wall,<-] (1,-0.75) -- (1,0.5);
\begin{scope}[edge]
\draw[-o-={0.6}{white}] (0,0.25) -- +(1,0)node[right]{\stsize$\sigma_2(n-k)$};
\draw[-o-={0.6}{white}] (0,-0.25) -- +(1,0)node[right]{\stsize$\sigma_2(1)$};
\end{scope}
\path (0.8,0)node[rotate=90]{...};
\node (ref) at (1,0) {\phantom{$-$}};
\end{tikzpicture}

==> vertex-rev-left.tex <==
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (0,-1) rectangle (2,1);
\begin{scope}[edge]
\foreach \y in {-0.5,0,0.5} {
\draw[-o-={0.6}{white}] (1,0) -- +(-1,\y);
\draw[-o-={0.6}{black}] (1,0) -- +(1,\y);
}
\end{scope}
\draw[wall,<-] (0,-1) -- +(0,2);
\path (0,-0.5)node[left]{$j_k$} (0,0.5)node[left]{$j_1$}
	(0,0)node[below,rotate=90]{...};
\node (ref) at (1,0) {\phantom{$-$}};
\end{tikzpicture}
=(-1)^{\binom{n}{2}}q^{\frac{1}{2n}\left(\binom{n-k}{2}-\binom{k}{2}\right)}(-q)^{-\ell(\vec{j})}
\sum_{\sigma_2}(-q)^{\ell(\sigma_2)}
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (0,-0.75) rectangle (1,0.5);
\draw[wall,<-] (0,-0.75) -- (0,0.5);
\begin{scope}[edge]
\draw[-o-={0.6}{black}] (0,0.25)node[left]{\stsize$\sigma_2(n-k)$} -- +(1,0);
\draw[-o-={0.6}{black}] (0,-0.25)node[left]{\stsize$\sigma_2(1)$} -- +(1,0);
\end{scope}
\path (0.2,0)node[rotate=90]{...};
\node (ref) at (0.5,0) {\phantom{$-$}};
\end{tikzpicture}

==> vertex-rev.tex <==
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (0,-1) rectangle (2,1);
\begin{scope}[edge]
\foreach \y in {-0.5,0,0.5} {
\draw[-o-={0.6}{white}] (1,0) -- +(-1,\y);
\draw[-o-={0.6}{black}] (1,0) -- +(1,\y);
}
\end{scope}
\draw[wall,<-] (2,-1) -- +(0,2);
\path (2,-0.5)node[right]{$j_1$} (2,0.5)node[right]{$j_k$}
	(2,0)node[below,rotate=90]{...};
\node (ref) at (1,0) {\phantom{$-$}};
\end{tikzpicture}
=(-1)^{\binom{n}{2}}q^{\frac{1}{2n}\left(\binom{k}{2}-\binom{n-k}{2}\right)}(-q)^{\ell(\vec{j})-\binom{n-k}{2}}
\sum_{\sigma_2}(-q)^{\ell(\sigma_2)}
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (0,-0.75) rectangle (1,0.5);
\draw[wall,<-] (1,-0.75) -- (1,0.5);
\begin{scope}[edge]
\draw[-o-={0.6}{white}] (0,0.25) -- +(1,0)node[right]{\stsize$\sigma_2(n-k)$};
\draw[-o-={0.6}{white}] (0,-0.25) -- +(1,0)node[right]{\stsize$\sigma_2(1)$};
\end{scope}
\path (0.8,0)node[rotate=90]{...};
\node (ref) at (0.5,0) {\phantom{$-$}};
\end{tikzpicture}
